On minimal extended representations of generalized power cones

In this paper, we analyze minimal representations of $(p,\boldsymbol{\alpha})$-power cones as simpler cones. We derive some new results on the complexity of the representations, and we provide a procedure to construct a minimal representation by means of second order cones in case $\boldsymbol{\alpha}$ and $p$ are rational. The construction is based on the identification of the cones with a graph, the mediated graph. Then, we develop a mixed integer linear optimization formulation to obtain the optimal mediated graph, and then, the minimal representation. We present the results of a series of computational experiments in order to analyze the computational performance of the approach, both to obtain the representation and its incorporation into a practical conic optimization model that arises in facility location.

==> plots/10_13_26.tex <==
% This file was created with tikzplotlib v0.10.1.
%\documentclass[border=10pt]{standalone}


%\begin{document}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$\displaystyle \mathbf{\alpha}=(10,13,26)/49$},
x grid style={darkgray176},
xmin=-10.3876623376623, xmax=63.2876623376623,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=53.9,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:16,11)
--(axis cs:14.4504839465175,11)
--(axis cs:14.5817184694145,11.393703568691)
--(axis cs:9.97628291754874,12.9288487526462)
--(axis cs:10.0237170824513,13.0711512473538)
--(axis cs:14.629152634317,11.5360060633985)
--(axis cs:14.760387157214,11.9297096320895)
--cycle;
\path [draw=black, fill=black]
(axis cs:4,15)
--(axis cs:5.54951605348251,15)
--(axis cs:5.41828153058552,14.606296431309)
--(axis cs:10.0237170824513,13.0711512473538)
--(axis cs:9.97628291754874,12.9288487526462)
--(axis cs:5.37084736568299,14.4639939366015)
--(axis cs:5.239612842786,14.0702903679105)
--cycle;
\path [draw=black, fill=black]
(axis cs:28,7)
--(axis cs:26.4504839465175,7)
--(axis cs:26.5817184694145,7.39370356869096)
--(axis cs:15.9762829175487,10.9288487526462)
--(axis cs:16.0237170824513,11.0711512473538)
--(axis cs:26.629152634317,7.53600606339854)
--(axis cs:26.760387157214,7.9297096320895)
--cycle;
\path [draw=black, fill=black]
(axis cs:4,15)
--(axis cs:5.54951605348251,15)
--(axis cs:5.41828153058552,14.606296431309)
--(axis cs:16.0237170824513,11.0711512473538)
--(axis cs:15.9762829175487,10.9288487526462)
--(axis cs:5.37084736568299,14.4639939366015)
--(axis cs:5.239612842786,14.0702903679105)
--cycle;
\path [draw=black, fill=black]
(axis cs:49,0)
--(axis cs:47.4504839465175,-3.04318055372964e-17)
--(axis cs:47.5817184694145,0.393703568690963)
--(axis cs:27.9762829175487,6.92884875264621)
--(axis cs:28.0237170824513,7.07115124735379)
--(axis cs:47.629152634317,0.53600606339854)
--(axis cs:47.760387157214,0.929709632089504)
--cycle;
\path [draw=black, fill=black]
(axis cs:7,14)
--(axis cs:8.54951605348251,14)
--(axis cs:8.41828153058552,13.606296431309)
--(axis cs:28.0237170824513,7.07115124735379)
--(axis cs:27.9762829175487,6.92884875264621)
--(axis cs:8.37084736568299,13.4639939366015)
--(axis cs:8.23961284278601,13.0702903679105)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:-0.0946910240809222,1.54662005998839)
--(axis cs:0.306296475853595,1.43969006000586)
--(axis cs:3.92753237952991,15.019324698792)
--(axis cs:4.07246762047009,14.980675301208)
--(axis cs:0.451231716793782,1.40104066242181)
--(axis cs:0.852219216728299,1.29411066243927)
--cycle;
\path [draw=black, fill=black]
(axis cs:8,30)
--(axis cs:8.09469102408092,28.4533799400116)
--(axis cs:7.6937035241464,28.5603099399941)
--(axis cs:4.07246762047009,14.980675301208)
--(axis cs:3.92753237952991,15.019324698792)
--(axis cs:7.54876828320622,28.5989593375782)
--(axis cs:7.1477807832717,28.7058893375607)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,49)
--(axis cs:1.02204512390311,47.8353439285755)
--(axis cs:0.63956644322081,47.6743002735514)
--(axis cs:8.06912265313536,30.0291042750044)
--(axis cs:7.93087734686465,29.9708957249956)
--(axis cs:0.5013211369501,47.6160917235427)
--(axis cs:0.118842456267803,47.4550480685186)
--cycle;
\path [draw=black, fill=black]
(axis cs:16,11)
--(axis cs:14.9779548760969,12.1646560714245)
--(axis cs:15.3604335567792,12.3256997264486)
--(axis cs:7.93087734686464,29.9708957249956)
--(axis cs:8.06912265313536,30.0291042750044)
--(axis cs:15.4986788630499,12.3839082764573)
--(axis cs:15.8811575437322,12.5449519314814)
--cycle;
\path [draw=black, fill=black]
(axis cs:10,13)
--(axis cs:8.45048394651749,13)
--(axis cs:8.58171846941448,13.393703568691)
--(axis cs:6.97628291754874,13.9288487526462)
--(axis cs:7.02371708245126,14.0711512473538)
--(axis cs:8.62915263431701,13.5360060633985)
--(axis cs:8.760387157214,13.9297096320895)
--cycle;
\path [draw=black, fill=black]
(axis cs:4,15)
--(axis cs:5.54951605348251,15)
--(axis cs:5.41828153058552,14.606296431309)
--(axis cs:7.02371708245126,14.0711512473538)
--(axis cs:6.97628291754874,13.9288487526462)
--(axis cs:5.37084736568299,14.4639939366015)
--(axis cs:5.239612842786,14.0702903679105)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
49 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 49
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
10 13
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
16 11
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
28 7
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4 15
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
8 30
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
7 14
};
\end{axis}

\end{tikzpicture}
%\end{document}


==> plots/12_29_35.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(12,29,35)/76},
x grid style={darkgray176},
xmin=-15.4662337662338, xmax=98.0662337662338,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=83.6,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:0,38)
--(axis cs:2.28,37.24)
--(axis cs:1.869,36.692)
--(axis cs:12.045,29.06)
--(axis cs:11.955,28.94)
--(axis cs:1.779,36.572)
--(axis cs:1.368,36.024)
--cycle;
\path [draw=black, fill=black]
(axis cs:24,20)
--(axis cs:21.72,20.76)
--(axis cs:22.131,21.308)
--(axis cs:11.955,28.94)
--(axis cs:12.045,29.06)
--(axis cs:22.221,21.428)
--(axis cs:22.632,21.976)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,76)
--(axis cs:0.76,73.72)
--(axis cs:0.075,73.72)
--(axis cs:0.075,38)
--(axis cs:-0.075,38)
--(axis cs:-0.075,73.72)
--(axis cs:-0.76,73.72)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:-0.76,2.28)
--(axis cs:-0.075,2.28)
--(axis cs:-0.075,38)
--(axis cs:0.075,38)
--(axis cs:0.075,2.28)
--(axis cs:0.76,2.28)
--cycle;
\path [draw=black, fill=black]
(axis cs:76,0)
--(axis cs:73.6300061340395,-0.398909858627007)
--(axis cs:73.735754297027,0.277878384492497)
--(axis cs:43.9884217339795,4.92589909746867)
--(axis cs:44.0115782660205,5.07410090253133)
--(axis cs:73.758910829068,0.426080189555163)
--(axis cs:73.8646589920554,1.10286843267467)
--cycle;
\path [draw=black, fill=black]
(axis cs:12,10)
--(axis cs:14.3699938659605,10.398909858627)
--(axis cs:14.264245702973,9.7221216155075)
--(axis cs:44.0115782660205,5.07410090253133)
--(axis cs:43.9884217339795,4.92589909746867)
--(axis cs:14.241089170932,9.57391981044484)
--(axis cs:14.1353410079446,8.89713156732533)
--cycle;
\path [draw=black, fill=black]
(axis cs:44,5)
--(axis cs:41.72,5.76000000000001)
--(axis cs:42.131,6.308)
--(axis cs:35.955,10.94)
--(axis cs:36.045,11.06)
--(axis cs:42.221,6.428)
--(axis cs:42.632,6.976)
--cycle;
\path [draw=black, fill=black]
(axis cs:28,17.0000000000001)
--(axis cs:30.28,16.2400000000001)
--(axis cs:29.869,15.6920000000001)
--(axis cs:36.045,11.06)
--(axis cs:35.955,10.94)
--(axis cs:29.779,15.5720000000001)
--(axis cs:29.368,15.0240000000001)
--cycle;
\path [draw=black, fill=black]
(axis cs:12,29)
--(axis cs:14.28,28.24)
--(axis cs:13.869,27.692)
--(axis cs:28.045,17.0600000000001)
--(axis cs:27.955,16.9400000000001)
--(axis cs:13.779,27.572)
--(axis cs:13.368,27.024)
--cycle;
\path [draw=black, fill=black]
(axis cs:44,5)
--(axis cs:41.72,5.76000000000001)
--(axis cs:42.131,6.308)
--(axis cs:27.955,16.9400000000001)
--(axis cs:28.045,17.0600000000001)
--(axis cs:42.221,6.428)
--(axis cs:42.632,6.976)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:1.26500437373701,2.04346860372902)
--(axis cs:1.70353068750718,1.51723702720482)
--(axis cs:11.9519861700252,10.0576165959698)
--(axis cs:12.0480138299748,9.9423834040302)
--(axis cs:1.79955834745685,1.40200383526521)
--(axis cs:2.23808466122702,0.875772258741009)
--cycle;
\path [draw=black, fill=black]
(axis cs:24,20)
--(axis cs:22.734995626263,17.956531396271)
--(axis cs:22.2964693124928,18.4827629727952)
--(axis cs:12.0480138299748,9.9423834040302)
--(axis cs:11.9519861700252,10.0576165959698)
--(axis cs:22.2004416525431,18.5979961647348)
--(axis cs:21.761915338773,19.124227741259)
--cycle;
\path [draw=black, fill=black]
(axis cs:12,29)
--(axis cs:14.28,28.24)
--(axis cs:13.869,27.692)
--(axis cs:24.045,20.06)
--(axis cs:23.955,19.94)
--(axis cs:13.779,27.572)
--(axis cs:13.368,27.024)
--cycle;
\path [draw=black, fill=black]
(axis cs:36,11)
--(axis cs:33.72,11.76)
--(axis cs:34.131,12.308)
--(axis cs:23.955,19.94)
--(axis cs:24.045,20.06)
--(axis cs:34.221,12.428)
--(axis cs:34.632,12.976)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
76 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 76
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
12 29
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 38
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
44 5
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
36 11
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
28 17.0000000000001
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
12 10
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
24 20
};
\end{axis}

\end{tikzpicture}


==> plots/13_17_44_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(13,17,44)/74},
x grid style={darkgray176},
xmin=-15.0900432900433, xmax=95.4900432900433,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=81.4,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:0.760714442404044,2.21298746881177)
--(axis cs:1.28896240133388,1.80903314727719)
--(axis cs:12.9404231625267,17.0455587580678)
--(axis cs:13.0595768374733,16.9544412419322)
--(axis cs:1.40811607628046,1.71791563114157)
--(axis cs:1.93636403521029,1.31396130960699)
--cycle;
\path [draw=black, fill=black]
(axis cs:26,34)
--(axis cs:25.239285557596,31.7870125311882)
--(axis cs:24.7110375986661,32.1909668527228)
--(axis cs:13.0595768374733,16.9544412419322)
--(axis cs:12.9404231625267,17.0455587580678)
--(axis cs:24.5918839237195,32.2820843688584)
--(axis cs:24.0636359647897,32.686038690393)
--cycle;
\path [draw=black, fill=black]
(axis cs:17.0000003178914,45)
--(axis cs:18.9785165920415,43.7504107263091)
--(axis cs:18.4638349807816,43.3293076046976)
--(axis cs:26.0580467982624,34.0474928332644)
--(axis cs:25.9419532017376,33.9525071667356)
--(axis cs:18.3477413842568,43.2343219381687)
--(axis cs:17.8330597729969,42.8132188165572)
--cycle;
\path [draw=black, fill=black]
(axis cs:35.0000015894572,23)
--(axis cs:33.0214851855179,24.2495890681913)
--(axis cs:33.5361667530397,24.6706922432605)
--(axis cs:25.9419532066705,33.9525071607065)
--(axis cs:26.0580467933295,34.0474928392935)
--(axis cs:33.6522603396988,24.7656779218475)
--(axis cs:34.1669419072206,25.1867810969166)
--cycle;
\path [draw=black, fill=black]
(axis cs:74,0)
--(axis cs:71.7990235128369,0.794797145789423)
--(axis cs:72.2110869817306,1.31674417145706)
--(axis cs:54.9535279480063,14.9411337940976)
--(axis cs:55.0464745951252,15.0588662059024)
--(axis cs:72.3040336288494,1.43447658326179)
--(axis cs:72.7160970977431,1.95642360892942)
--cycle;
\path [draw=black, fill=black]
(axis cs:36.0000025431315,30)
--(axis cs:38.2009790302947,29.2052028542106)
--(axis cs:37.788915561401,28.6832558285429)
--(axis cs:55.0464745951252,15.0588662059024)
--(axis cs:54.9535279480063,14.9411337940976)
--(axis cs:37.6959689142821,28.5655234167382)
--(axis cs:37.2839054453884,28.0435763910706)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,74)
--(axis cs:1.76109379980539,72.4590429505379)
--(axis cs:1.18739965243411,72.1227394785488)
--(axis cs:17.0647026653393,45.0379289630063)
--(axis cs:16.9352979704436,44.9620710369937)
--(axis cs:1.05799495753833,72.0468815525362)
--(axis cs:0.484300810167042,71.7105780805471)
--cycle;
\path [draw=black, fill=black]
(axis cs:34.0000006357829,16)
--(axis cs:32.2389068359775,17.5409570494621)
--(axis cs:32.8126009833488,17.8772605214512)
--(axis cs:16.9352979704436,44.9620710369937)
--(axis cs:17.0647026653393,45.0379289630063)
--(axis cs:32.9420056782446,17.9531184474638)
--(axis cs:33.5156998256159,18.2894219194529)
--cycle;
\path [draw=black, fill=black]
(axis cs:34.0000006357829,16)
--(axis cs:33.581393728716,18.3023397354335)
--(axis cs:34.2397101294442,18.2082944456409)
--(axis cs:34.9257553788488,23.0106066116307)
--(axis cs:35.0742478000657,22.9893933883693)
--(axis cs:34.3882025506612,18.1870812223795)
--(axis cs:35.0465189513894,18.0930359325869)
--cycle;
\path [draw=black, fill=black]
(axis cs:36.0000025431315,30)
--(axis cs:36.4186094501985,27.6976602645665)
--(axis cs:35.7602930494702,27.7917055543591)
--(axis cs:35.0742478000657,22.9893933883693)
--(axis cs:34.9257553788488,23.0106066116307)
--(axis cs:35.6118006282533,27.8129187776205)
--(axis cs:34.953484227525,27.9069640674131)
--cycle;
\path [draw=black, fill=black]
(axis cs:13,17)
--(axis cs:15.2526854754043,17.6335677934541)
--(axis cs:15.2210546519985,16.9693204818218)
--(axis cs:34.0035680218813,16.0749151103345)
--(axis cs:33.9964332496845,15.9250848896655)
--(axis cs:15.2139198798017,16.8194902611529)
--(axis cs:15.1822890563959,16.1552429495207)
--cycle;
\path [draw=black, fill=black]
(axis cs:55.0000012715658,15)
--(axis cs:52.7473157961614,14.3664322065459)
--(axis cs:52.7789466195672,15.0306795181781)
--(axis cs:33.9964332496845,15.9250848896655)
--(axis cs:34.0035680218813,16.0749151103345)
--(axis cs:52.786081391764,15.1805097388471)
--(axis cs:52.8177122151698,15.8447570504793)
--cycle;
\path [draw=black, fill=black]
(axis cs:55.0000012715658,15)
--(axis cs:52.7990247844026,15.7947971457894)
--(axis cs:53.2110882532963,16.3167441714571)
--(axis cs:35.9535292195721,29.9411337940976)
--(axis cs:36.046475866691,30.0588662059024)
--(axis cs:53.3040349004152,16.4344765832618)
--(axis cs:53.7160983693089,16.9564236089294)
--cycle;
\path [draw=black, fill=black]
(axis cs:17.0000003178914,45)
--(axis cs:19.2009768761958,44.2052030512171)
--(axis cs:18.7889134540209,43.6832559886662)
--(axis cs:36.0464758614219,30.0588662100621)
--(axis cs:35.9535292248411,29.9411337899379)
--(axis cs:18.6959668174401,43.5655235685419)
--(axis cs:18.2839033952652,43.043576505991)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
74 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 74
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
13 17
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
26 34
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
55.0000012715658 15
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
17.0000003178914 45
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
35.0000015894572 23
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
34.0000006357829 16
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
36.0000025431315 30
};
\end{axis}

\end{tikzpicture}


==> plots/13_17_44_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(13,17,44)/74},
x grid style={darkgray176},
xmin=-15.0900432900433, xmax=95.4900432900433,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=81.4,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:0.760714442404044,2.21298746881177)
--(axis cs:1.28896240133388,1.80903314727719)
--(axis cs:12.9404231625267,17.0455587580678)
--(axis cs:13.0595768374733,16.9544412419322)
--(axis cs:1.40811607628046,1.71791563114157)
--(axis cs:1.93636403521029,1.31396130960699)
--cycle;
\path [draw=black, fill=black]
(axis cs:26,34)
--(axis cs:25.239285557596,31.7870125311882)
--(axis cs:24.7110375986661,32.1909668527228)
--(axis cs:13.0595768374733,16.9544412419322)
--(axis cs:12.9404231625267,17.0455587580678)
--(axis cs:24.5918839237195,32.2820843688584)
--(axis cs:24.0636359647897,32.686038690393)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,74)
--(axis cs:1.76109378723384,72.4590429361704)
--(axis cs:1.1873996371189,72.1227394688616)
--(axis cs:17.0647023477573,45.0379289624784)
--(axis cs:16.9352976522427,44.9620710375216)
--(axis cs:1.05799494160425,72.0468815439048)
--(axis cs:0.484300791489306,71.710578076596)
--cycle;
\path [draw=black, fill=black]
(axis cs:34,16)
--(axis cs:32.2389062127662,17.5409570638296)
--(axis cs:32.8126003628811,17.8772605311384)
--(axis cs:16.9352976522427,44.9620710375216)
--(axis cs:17.0647023477573,45.0379289624784)
--(axis cs:32.9420050583958,17.9531184560952)
--(axis cs:33.5156992085107,18.289421923404)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,74)
--(axis cs:1.97851629578158,72.750410760559)
--(axis cs:1.46383469181137,72.3293076300379)
--(axis cs:18.0580467974402,52.0474928342693)
--(axis cs:17.9419532025598,51.9525071657307)
--(axis cs:1.34774109693087,72.2343219614993)
--(axis cs:0.833059492960665,71.8132188309783)
--cycle;
\path [draw=black, fill=black]
(axis cs:36,30)
--(axis cs:34.0214837042184,31.249589239441)
--(axis cs:34.5361653081886,31.6706923699621)
--(axis cs:17.9419532025598,51.9525071657307)
--(axis cs:18.0580467974402,52.0474928342693)
--(axis cs:34.6522589030691,31.7656780385007)
--(axis cs:35.1669405070393,32.1867811690217)
--cycle;
\path [draw=black, fill=black]
(axis cs:18,52)
--(axis cs:19.5778479406176,50.2718808269426)
--(axis cs:18.9701632607852,50.001798747017)
--(axis cs:26.0685358661465,34.030460384954)
--(axis cs:25.9314641338535,33.969539615046)
--(axis cs:18.8330915284921,49.940877977109)
--(axis cs:18.2254068486597,49.6707958971835)
--cycle;
\path [draw=black, fill=black]
(axis cs:34,16)
--(axis cs:32.4221520593824,17.7281191730574)
--(axis cs:33.0298367392148,17.998201252983)
--(axis cs:25.9314641338535,33.969539615046)
--(axis cs:26.0685358661465,34.030460384954)
--(axis cs:33.1669084715079,18.059122022891)
--(axis cs:33.7745931513403,18.3292041028165)
--cycle;
\path [draw=black, fill=black]
(axis cs:13,17)
--(axis cs:15.2526854763157,17.6335677902138)
--(axis cs:15.2210546519544,16.969320478627)
--(axis cs:34.0035673862062,16.0749151103293)
--(axis cs:33.9964326137938,15.9250848896707)
--(axis cs:15.2139198795421,16.8194902579684)
--(axis cs:15.1822890551808,16.1552429463816)
--cycle;
\path [draw=black, fill=black]
(axis cs:55,15)
--(axis cs:52.7473145236843,14.3664322097862)
--(axis cs:52.7789453480456,15.030679521373)
--(axis cs:33.9964326137938,15.9250848896707)
--(axis cs:34.0035673862062,16.0749151103293)
--(axis cs:52.7860801204579,15.1805097420316)
--(axis cs:52.8177109448192,15.8447570536184)
--cycle;
\path [draw=black, fill=black]
(axis cs:17,45)
--(axis cs:19.2009765130327,44.2052029258493)
--(axis cs:18.7889130611276,43.6832558867696)
--(axis cs:36.0464733216434,30.058866207415)
--(axis cs:35.9535266783566,29.941133792585)
--(axis cs:18.6959664178408,43.5655234719396)
--(axis cs:18.2839029659357,43.0435764328598)
--cycle;
\path [draw=black, fill=black]
(axis cs:55,15)
--(axis cs:52.7990234869673,15.7947970741507)
--(axis cs:53.2110869388724,16.3167441132304)
--(axis cs:35.9535266783566,29.941133792585)
--(axis cs:36.0464733216434,30.058866207415)
--(axis cs:53.3040335821592,16.4344765280604)
--(axis cs:53.7160970340643,16.9564235671402)
--cycle;
\path [draw=black, fill=black]
(axis cs:74,0)
--(axis cs:71.7990234869673,0.794797074150691)
--(axis cs:72.2110869388724,1.31674411323042)
--(axis cs:54.9535266783566,14.941133792585)
--(axis cs:55.0464733216434,15.058866207415)
--(axis cs:72.3040335821592,1.43447652806043)
--(axis cs:72.7160970340643,1.95642356714016)
--cycle;
\path [draw=black, fill=black]
(axis cs:36,30)
--(axis cs:38.2009765130327,29.2052029258493)
--(axis cs:37.7889130611276,28.6832558867696)
--(axis cs:55.0464733216434,15.058866207415)
--(axis cs:54.9535266783566,14.941133792585)
--(axis cs:37.6959664178408,28.5655234719396)
--(axis cs:37.2839029659357,28.0435764328598)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
74 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 74
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
13 17
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
17 45
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
18 52
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
26 34
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
34 16
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
36 30
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
55 15
};
\end{axis}

\end{tikzpicture}


==> plots/13_17_44_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(13,17,44)/74},
x grid style={darkgray176},
xmin=-15.0900432900433, xmax=95.4900432900433,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=81.4,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:0.760714442404044,2.21298746881177)
--(axis cs:1.28896240133388,1.80903314727719)
--(axis cs:12.9404231625267,17.0455587580678)
--(axis cs:13.0595768374733,16.9544412419322)
--(axis cs:1.40811607628046,1.71791563114157)
--(axis cs:1.93636403521029,1.31396130960699)
--cycle;
\path [draw=black, fill=black]
(axis cs:26,34)
--(axis cs:25.239285557596,31.7870125311882)
--(axis cs:24.7110375986661,32.1909668527228)
--(axis cs:13.0595768374733,16.9544412419322)
--(axis cs:12.9404231625267,17.0455587580678)
--(axis cs:24.5918839237195,32.2820843688584)
--(axis cs:24.0636359647897,32.686038690393)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,74)
--(axis cs:1.57784794061764,72.2718808269426)
--(axis cs:0.970163260785173,72.001798747017)
--(axis cs:8.06853586614652,56.030460384954)
--(axis cs:7.93146413385348,55.969539615046)
--(axis cs:0.833091528492134,71.940877977109)
--(axis cs:0.225406848659663,71.6707958971835)
--cycle;
\path [draw=black, fill=black]
(axis cs:16,38)
--(axis cs:14.4221520593824,39.7281191730574)
--(axis cs:15.0298367392148,39.998201252983)
--(axis cs:7.93146413385348,55.969539615046)
--(axis cs:8.06853586614652,56.030460384954)
--(axis cs:15.1669084715079,40.059122022891)
--(axis cs:15.7745931513403,40.3292041028165)
--cycle;
\path [draw=black, fill=black]
(axis cs:8,56)
--(axis cs:9.97851629578158,54.750410760559)
--(axis cs:9.46383469181137,54.3293076300379)
--(axis cs:17.0580467974402,45.0474928342693)
--(axis cs:16.9419532025598,44.9525071657307)
--(axis cs:9.34774109693087,54.2343219614993)
--(axis cs:8.83305949296066,53.8132188309783)
--cycle;
\path [draw=black, fill=black]
(axis cs:26,34)
--(axis cs:24.0214837042184,35.249589239441)
--(axis cs:24.5361653081886,35.6706923699621)
--(axis cs:16.9419532025598,44.9525071657307)
--(axis cs:17.0580467974402,45.0474928342693)
--(axis cs:24.6522589030691,35.7656780385007)
--(axis cs:25.1669405070393,36.1867811690217)
--cycle;
\path [draw=black, fill=black]
(axis cs:17,45)
--(axis cs:17.4186072144624,42.6976603204566)
--(axis cs:16.7602908011778,42.7917055223544)
--(axis cs:16.0742462120246,37.9893933982822)
--(axis cs:15.9257537879754,38.0106066017178)
--(axis cs:16.6117983771286,42.81291872579)
--(axis cs:15.9534819638439,42.9069639276878)
--cycle;
\path [draw=black, fill=black]
(axis cs:15,31)
--(axis cs:14.5813927855376,33.3023396795434)
--(axis cs:15.2397091988222,33.2082944776456)
--(axis cs:15.9257537879754,38.0106066017178)
--(axis cs:16.0742462120246,37.9893933982822)
--(axis cs:15.3882016228714,33.18708127421)
--(axis cs:16.0465180361561,33.0930360723122)
--cycle;
\path [draw=black, fill=black]
(axis cs:74,0)
--(axis cs:71.9069639276878,1.04651803615609)
--(axis cs:72.3771899371769,1.51674404564514)
--(axis cs:36.946966991411,36.946966991411)
--(axis cs:37.053033008589,37.053033008589)
--(axis cs:72.4832559543549,1.62281006282313)
--(axis cs:72.9534819638439,2.09303607231218)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,74)
--(axis cs:2.09303607231218,72.9534819638439)
--(axis cs:1.62281006282313,72.4832559543549)
--(axis cs:37.053033008589,37.053033008589)
--(axis cs:36.946966991411,36.946966991411)
--(axis cs:1.51674404564514,72.3771899371769)
--(axis cs:1.04651803615609,71.9069639276878)
--cycle;
\path [draw=black, fill=black]
(axis cs:37,37)
--(axis cs:35.0529311971384,35.7019541314256)
--(axis cs:34.8779581222866,36.3435220725487)
--(axis cs:26.0197338054344,33.9276427134072)
--(axis cs:25.9802661945656,34.0723572865928)
--(axis cs:34.8384905114178,36.4882366457343)
--(axis cs:34.6635174365661,37.1298045868574)
--cycle;
\path [draw=black, fill=black]
(axis cs:15,31)
--(axis cs:16.9470688028616,32.2980458685744)
--(axis cs:17.1220418777134,31.6564779274513)
--(axis cs:25.9802661945656,34.0723572865928)
--(axis cs:26.0197338054344,33.9276427134072)
--(axis cs:17.1615094885822,31.5117633542656)
--(axis cs:17.3364825634339,30.8701954131426)
--cycle;
\path [draw=black, fill=black]
(axis cs:13,17)
--(axis cs:12.5813927855376,19.3023396795434)
--(axis cs:13.2397091988222,19.2082944776456)
--(axis cs:14.9257537879754,31.0106066017178)
--(axis cs:15.0742462120246,30.9893933982822)
--(axis cs:13.3882016228714,19.18708127421)
--(axis cs:14.0465180361561,19.0930360723122)
--cycle;
\path [draw=black, fill=black]
(axis cs:17,45)
--(axis cs:17.4186072144624,42.6976603204566)
--(axis cs:16.7602908011778,42.7917055223544)
--(axis cs:15.0742462120246,30.9893933982822)
--(axis cs:14.9257537879754,31.0106066017178)
--(axis cs:16.6117983771286,42.81291872579)
--(axis cs:15.9534819638439,42.9069639276878)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
74 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 74
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
13 17
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
8 56
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
17 45
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
16 38
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
37 37
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
26 34
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
15 31
};
\end{axis}

\end{tikzpicture}


==> plots/13_24_39.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(13,24,39)/76},
x grid style={darkgray176},
xmin=-15.4662337662338, xmax=98.0662337662338,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=83.6,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:0.417663684104968,2.36676087659482)
--(axis cs:1.01997868118266,2.0405069198444)
--(axis cs:12.9340531025097,24.0357212361406)
--(axis cs:13.0659468974903,23.9642787638594)
--(axis cs:1.15187247616317,1.96906444756329)
--(axis cs:1.75418747324086,1.64281049081287)
--cycle;
\path [draw=black, fill=black]
(axis cs:26,48)
--(axis cs:25.582336315895,45.6332391234052)
--(axis cs:24.9800213188173,45.9594930801556)
--(axis cs:13.0659468974903,23.9642787638594)
--(axis cs:12.9340531025097,24.0357212361406)
--(axis cs:24.8481275238368,46.0309355524367)
--(axis cs:24.2458125267591,46.3571895091871)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,76)
--(axis cs:2.10835156019338,74.8463736746112)
--(axis cs:1.60638801842937,74.3802646715446)
--(axis cs:26.054959511872,48.0510338324525)
--(axis cs:25.945040488128,47.9489661675475)
--(axis cs:1.49646899468542,74.2781970066395)
--(axis cs:0.994505452921406,73.8120880035729)
--cycle;
\path [draw=black, fill=black]
(axis cs:52,20)
--(axis cs:49.8916484398066,21.1536263253888)
--(axis cs:50.3936119815706,21.6197353284554)
--(axis cs:25.945040488128,47.9489661675475)
--(axis cs:26.054959511872,48.0510338324525)
--(axis cs:50.5035310053146,21.7218029933605)
--(axis cs:51.0054945470786,22.1879119964271)
--cycle;
\path [draw=black, fill=black]
(axis cs:76,0)
--(axis cs:73.761915338773,0.875772258741009)
--(axis cs:74.2004416525431,1.40200383526521)
--(axis cs:51.9519861700252,19.9423834040302)
--(axis cs:52.0480138299748,20.0576165959698)
--(axis cs:74.2964693124928,1.51723702720482)
--(axis cs:74.734995626263,2.04346860372902)
--cycle;
\path [draw=black, fill=black]
(axis cs:28,40)
--(axis cs:30.238084661227,39.124227741259)
--(axis cs:29.7995583474569,38.5979961647348)
--(axis cs:52.0480138299748,20.0576165959698)
--(axis cs:51.9519861700252,19.9423834040302)
--(axis cs:29.7035306875072,38.4827629727952)
--(axis cs:29.265004373737,37.956531396271)
--cycle;
\path [draw=black, fill=black]
(axis cs:38,0)
--(axis cs:36.7097104748067,2.02759782530374)
--(axis cs:37.3742580874063,2.19373472845363)
--(axis cs:33.9272393124891,15.9818098281223)
--(axis cs:34.0727606875109,16.0181901718777)
--(axis cs:37.5197794624281,2.23011507220908)
--(axis cs:38.1843270750276,2.39625197535897)
--cycle;
\path [draw=black, fill=black]
(axis cs:30,32)
--(axis cs:31.2902895251933,29.9724021746963)
--(axis cs:30.6257419125937,29.8062652715464)
--(axis cs:34.0727606875109,16.0181901718777)
--(axis cs:33.9272393124891,15.9818098281223)
--(axis cs:30.4802205375719,29.7698849277909)
--(axis cs:29.8156729249724,29.603748024641)
--cycle;
\path [draw=black, fill=black]
(axis cs:26,48)
--(axis cs:27.2902895251933,45.9724021746963)
--(axis cs:26.6257419125937,45.8062652715464)
--(axis cs:28.0727606875109,40.0181901718777)
--(axis cs:27.9272393124891,39.9818098281223)
--(axis cs:26.4802205375719,45.7698849277909)
--(axis cs:25.8156729249724,45.603748024641)
--cycle;
\path [draw=black, fill=black]
(axis cs:30,32)
--(axis cs:28.7097104748067,34.0275978253037)
--(axis cs:29.3742580874063,34.1937347284536)
--(axis cs:27.9272393124891,39.9818098281223)
--(axis cs:28.0727606875109,40.0181901718777)
--(axis cs:29.5197794624281,34.2301150722091)
--(axis cs:30.1843270750276,34.396251975359)
--cycle;
\path [draw=black, fill=black]
(axis cs:76,0)
--(axis cs:73.72,-0.76)
--(axis cs:73.72,-0.075)
--(axis cs:38,-0.075)
--(axis cs:38,0.075)
--(axis cs:73.72,0.075)
--(axis cs:73.72,0.76)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:2.28,0.76)
--(axis cs:2.28,0.075)
--(axis cs:38,0.075)
--(axis cs:38,-0.075)
--(axis cs:2.28,-0.075)
--(axis cs:2.28,-0.76)
--cycle;
\path [draw=black, fill=black]
(axis cs:26,48)
--(axis cs:27.2902895251933,45.9724021746963)
--(axis cs:26.6257419125937,45.8062652715464)
--(axis cs:30.0727606875109,32.0181901718777)
--(axis cs:29.9272393124891,31.9818098281223)
--(axis cs:26.4802205375719,45.7698849277909)
--(axis cs:25.8156729249724,45.603748024641)
--cycle;
\path [draw=black, fill=black]
(axis cs:34,16)
--(axis cs:32.7097104748067,18.0275978253037)
--(axis cs:33.3742580874063,18.1937347284536)
--(axis cs:29.9272393124891,31.9818098281223)
--(axis cs:30.0727606875109,32.0181901718777)
--(axis cs:33.5197794624281,18.2301150722091)
--(axis cs:34.1843270750276,18.396251975359)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
76 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 76
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
13 24
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
26 48
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
52 20
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
34 16
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
28 40
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
38 0
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
30 32
};
\end{axis}

\end{tikzpicture}


==> plots/13_70_90.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(13,70,90)/173},
x grid style={darkgray176},
xmin=-33.7114718614719, xmax=223.011471861472,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=190.3,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:-0.753263027368315,5.41863403558498)
--(axis cs:0.873914330838273,5.11644395477518)
--(axis cs:12.9262608447943,70.0136944145382)
--(axis cs:13.0737391552057,69.9863055854618)
--(axis cs:1.02139264124975,5.08905512569876)
--(axis cs:2.64856999945633,4.78686504488897)
--cycle;
\path [draw=black, fill=black]
(axis cs:26,140)
--(axis cs:26.7532630273683,134.581365964415)
--(axis cs:25.1260856691617,134.883556045225)
--(axis cs:13.0737391552057,69.9863055854618)
--(axis cs:12.9262608447943,70.0136944145382)
--(axis cs:24.9786073587503,134.910944874301)
--(axis cs:23.3514300005437,135.213134955111)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,173)
--(axis cs:4.57084744902587,169.993947173163)
--(axis cs:3.2708587314893,168.969713638134)
--(axis cs:26.0589118754171,140.046415416995)
--(axis cs:25.9410881245829,139.953584583005)
--(axis cs:3.15303498065517,168.876882804144)
--(axis cs:1.85304626311859,167.852649269115)
--cycle;
\path [draw=black, fill=black]
(axis cs:52,107)
--(axis cs:47.4291525509741,110.006052826837)
--(axis cs:48.7291412685107,111.030286361866)
--(axis cs:25.9410881245829,139.953584583005)
--(axis cs:26.0589118754171,140.046415416995)
--(axis cs:48.8469650193448,111.123117195856)
--(axis cs:50.1469537368814,112.147350730885)
--cycle;
\path [draw=black, fill=black]
(axis cs:173,0)
--(axis cs:167.654511202779,1.16393707681429)
--(axis cs:168.499929211206,2.58671372514235)
--(axis cs:103.96168800566,40.9355237168431)
--(axis cs:104.03831199434,41.0644762831569)
--(axis cs:168.576553199885,2.71566629145607)
--(axis cs:169.421971208312,4.13844293978413)
--cycle;
\path [draw=black, fill=black]
(axis cs:35,82)
--(axis cs:40.3454887972212,80.8360629231857)
--(axis cs:39.5000707887943,79.4132862748577)
--(axis cs:104.03831199434,41.0644762831569)
--(axis cs:103.96168800566,40.9355237168431)
--(axis cs:39.4234468001152,79.2843337085439)
--(axis cs:38.5780287916884,77.8615570602159)
--cycle;
\path [draw=black, fill=black]
(axis cs:18,57)
--(axis cs:19.4878061625235,62.2645448827754)
--(axis cs:20.8563695234486,61.3339217973464)
--(axis cs:34.9379805123448,82.0421732516055)
--(axis cs:35.0620194876552,81.9578267483945)
--(axis cs:20.980408498759,61.2495752941353)
--(axis cs:22.3489718596841,60.3189522087063)
--cycle;
\path [draw=black, fill=black]
(axis cs:52,107)
--(axis cs:50.5121938374765,101.735455117225)
--(axis cs:49.1436304765514,102.666078202654)
--(axis cs:35.0620194876552,81.9578267483945)
--(axis cs:34.9379805123448,82.0421732516055)
--(axis cs:49.019591501241,102.750424705865)
--(axis cs:47.6510281403159,103.681047791294)
--cycle;
\path [draw=black, fill=black]
(axis cs:24,76)
--(axis cs:24.0868262110885,70.5299487014226)
--(axis cs:22.5086469002915,71.0283211153585)
--(axis cs:18.0715186998851,56.9774151474047)
--(axis cs:17.9284813001149,57.0225848525953)
--(axis cs:22.3656095005214,71.0734908205491)
--(axis cs:20.7874301897244,71.571863234485)
--cycle;
\path [draw=black, fill=black]
(axis cs:12,38)
--(axis cs:11.9131737889115,43.4700512985774)
--(axis cs:13.4913530997085,42.9716788846415)
--(axis cs:17.9284813001149,57.0225848525953)
--(axis cs:18.0715186998851,56.9774151474047)
--(axis cs:13.6343904994786,42.9265091794509)
--(axis cs:15.2125698102756,42.428136765515)
--cycle;
\path [draw=black, fill=black]
(axis cs:13,70)
--(axis cs:16.7278638373483,74.0040018993741)
--(axis cs:17.5203641136246,72.5510847262008)
--(axis cs:23.964086090199,76.0658421679686)
--(axis cs:24.035913909801,75.9341578320314)
--(axis cs:17.5921919332267,72.4194003902636)
--(axis cs:18.384692209503,70.9664832170903)
--cycle;
\path [draw=black, fill=black]
(axis cs:35,82)
--(axis cs:31.2721361626517,77.9959981006259)
--(axis cs:30.4796358863754,79.4489152737992)
--(axis cs:24.035913909801,75.9341578320314)
--(axis cs:23.964086090199,76.0658421679686)
--(axis cs:30.4078080667733,79.5805996097364)
--(axis cs:29.615307790497,81.0335167829097)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,173)
--(axis cs:4.57084744902587,169.993947173163)
--(axis cs:3.2708587314893,168.969713638134)
--(axis cs:52.0589118754171,107.046415416995)
--(axis cs:51.9410881245829,106.953584583005)
--(axis cs:3.15303498065517,168.876882804144)
--(axis cs:1.85304626311859,167.852649269115)
--cycle;
\path [draw=black, fill=black]
(axis cs:104,41)
--(axis cs:99.4291525509741,44.0060528268368)
--(axis cs:100.729141268511,45.0302863618656)
--(axis cs:51.9410881245829,106.953584583005)
--(axis cs:52.0589118754171,107.046415416995)
--(axis cs:100.846965019345,45.1231171958562)
--(axis cs:102.146953736881,46.147350730885)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:-0.0868262110885299,5.47005129857737)
--(axis cs:1.49135309970847,4.97167888464148)
--(axis cs:11.9284813001149,38.0225848525953)
--(axis cs:12.0715186998851,37.9774151474047)
--(axis cs:1.6343904994786,4.92650917945091)
--(axis cs:3.2125698102756,4.42813676551502)
--cycle;
\path [draw=black, fill=black]
(axis cs:24,76)
--(axis cs:24.0868262110885,70.5299487014226)
--(axis cs:22.5086469002915,71.0283211153585)
--(axis cs:12.0715186998851,37.9774151474047)
--(axis cs:11.9284813001149,38.0225848525953)
--(axis cs:22.3656095005214,71.0734908205491)
--(axis cs:20.7874301897244,71.571863234485)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
173 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 173
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
13 70
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
26 140
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
104 41
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
35 82
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
18 57
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
24 76
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
52 107
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
12 38
};
\end{axis}

\end{tikzpicture}


==> plots/15_19_36.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(15,19,36)/70},
x grid style={darkgray176},
xmin=-14.3376623376623, xmax=90.3376623376623,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=77,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:0.751835070142545,2.08200480962551)
--(axis cs:1.24238679860094,1.69472712926362)
--(axis cs:14.941133792585,19.0464733216434)
--(axis cs:15.058866207415,18.9535266783566)
--(axis cs:1.36011921343095,1.60178048597677)
--(axis cs:1.85067094188934,1.21450280561488)
--cycle;
\path [draw=black, fill=black]
(axis cs:30,38)
--(axis cs:29.2481649298575,35.9179951903745)
--(axis cs:28.7576132013991,36.3052728707364)
--(axis cs:15.058866207415,18.9535266783566)
--(axis cs:14.941133792585,19.0464733216434)
--(axis cs:28.6398807865691,36.3982195140232)
--(axis cs:28.1493290581107,36.7854971943851)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,70)
--(axis cs:1.94695241354885,68.9467306615227)
--(axis cs:1.4909916609613,68.5192674559719)
--(axis cs:30.0547152903105,38.0512955846661)
--(axis cs:29.9452847096895,37.9487044153339)
--(axis cs:1.38156108034029,68.4166762866397)
--(axis cs:0.925600327752733,67.9892130810889)
--cycle;
\path [draw=black, fill=black]
(axis cs:60,6)
--(axis cs:58.0530475864512,7.05326933847725)
--(axis cs:58.5090083390387,7.48073254402808)
--(axis cs:29.9452847096895,37.9487044153339)
--(axis cs:30.0547152903105,38.0512955846661)
--(axis cs:58.6184389196597,7.58332371336028)
--(axis cs:59.0743996722473,8.01078691891111)
--cycle;
\path [draw=black, fill=black]
(axis cs:70,0)
--(axis cs:67.8391178272044,0.480196038399025)
--(axis cs:68.1606776743466,1.01612911696936)
--(axis cs:49.9614128183429,11.9356880305716)
--(axis cs:50.0385871816571,12.0643119694284)
--(axis cs:68.2378520376607,1.14475305582625)
--(axis cs:68.5594118848029,1.68068613439659)
--cycle;
\path [draw=black, fill=black]
(axis cs:30,24)
--(axis cs:32.1608821727956,23.519803961601)
--(axis cs:31.8393223256534,22.9838708830306)
--(axis cs:50.0385871816571,12.0643119694284)
--(axis cs:49.9614128183429,11.9356880305716)
--(axis cs:31.7621479623393,22.8552469441738)
--(axis cs:31.4405881151971,22.3193138656034)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,70)
--(axis cs:1.26410513148214,68.1828488734944)
--(axis cs:0.664501693000101,68.0064949209997)
--(axis cs:5.07195241261785,53.0211624742994)
--(axis cs:4.92804758738215,52.9788375257006)
--(axis cs:0.52059686776441,67.964169972401)
--(axis cs:-0.0790065707176341,67.7878160199062)
--cycle;
\path [draw=black, fill=black]
(axis cs:10,36)
--(axis cs:8.73589486851786,37.8171511265056)
--(axis cs:9.3354983069999,37.9935050790003)
--(axis cs:4.92804758738215,52.9788375257006)
--(axis cs:5.07195241261785,53.0211624742994)
--(axis cs:9.47940313223559,38.035830027599)
--(axis cs:10.0790065707176,38.2121839800938)
--cycle;
\path [draw=black, fill=black]
(axis cs:50,12)
--(axis cs:47.8391178272044,12.480196038399)
--(axis cs:48.1606776743466,13.0161291169694)
--(axis cs:29.9614128183429,23.9356880305716)
--(axis cs:30.0385871816571,24.0643119694284)
--(axis cs:48.2378520376607,13.1447530558262)
--(axis cs:48.5594118848029,13.6806861343966)
--cycle;
\path [draw=black, fill=black]
(axis cs:10,36)
--(axis cs:12.1608821727956,35.519803961601)
--(axis cs:11.8393223256534,34.9838708830306)
--(axis cs:30.0385871816571,24.0643119694284)
--(axis cs:29.9614128183429,23.9356880305716)
--(axis cs:11.7621479623393,34.8552469441738)
--(axis cs:11.4405881151971,34.3193138656034)
--cycle;
\path [draw=black, fill=black]
(axis cs:15,19)
--(axis cs:13.7358948685179,20.8171511265056)
--(axis cs:14.3354983069999,20.9935050790003)
--(axis cs:9.92804758738215,35.9788375257006)
--(axis cs:10.0719524126178,36.0211624742994)
--(axis cs:14.4794031322356,21.035830027599)
--(axis cs:15.0790065707176,21.2121839800938)
--cycle;
\path [draw=black, fill=black]
(axis cs:5,53)
--(axis cs:6.26410513148214,51.1828488734944)
--(axis cs:5.6645016930001,51.0064949209997)
--(axis cs:10.0719524126178,36.0211624742994)
--(axis cs:9.92804758738215,35.9788375257006)
--(axis cs:5.52059686776441,50.964169972401)
--(axis cs:4.92099342928237,50.7878160199062)
--cycle;
\path [draw=black, fill=black]
(axis cs:70,0)
--(axis cs:67.8391178272044,0.480196038399025)
--(axis cs:68.1606776743466,1.01612911696936)
--(axis cs:59.9614128183429,5.93568803057156)
--(axis cs:60.0385871816571,6.06431196942844)
--(axis cs:68.2378520376607,1.14475305582625)
--(axis cs:68.5594118848029,1.68068613439659)
--cycle;
\path [draw=black, fill=black]
(axis cs:50,12)
--(axis cs:52.1608821727956,11.519803961601)
--(axis cs:51.8393223256534,10.9838708830306)
--(axis cs:60.0385871816571,6.06431196942844)
--(axis cs:59.9614128183429,5.93568803057156)
--(axis cs:51.7621479623393,10.8552469441738)
--(axis cs:51.4405881151971,10.3193138656034)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
70 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 70
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
15 19
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
30 38
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
50 12
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5 53
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
30 24
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
10 36
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
60 6
};
\end{axis}

\end{tikzpicture}


==> plots/15_23_28.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(15,23,28)/66},
x grid style={darkgray176},
xmin=-13.5852813852814, xmax=85.1852813852814,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=72.6,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:6,18)
--(axis cs:7.41030707214275,19.5385168059739)
--(axis cs:7.69440818688225,19.0271347994428)
--(axis cs:14.9635767801616,23.0655617957091)
--(axis cs:15.0364232198384,22.9344382042909)
--(axis cs:7.76725462655904,18.8960112080246)
--(axis cs:8.05135574129854,18.3846292014935)
--cycle;
\path [draw=black, fill=black]
(axis cs:24,28)
--(axis cs:22.5896929278573,26.4614831940261)
--(axis cs:22.3055918131178,26.9728652005572)
--(axis cs:15.0364232198384,22.9344382042909)
--(axis cs:14.9635767801616,23.0655617957091)
--(axis cs:22.232745373441,27.1039887919754)
--(axis cs:21.9486442587015,27.6153707985065)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:5.48859487354676e-17,2.08710325571113)
--(axis cs:0.554979729359551,1.90211001259128)
--(axis cs:5.92884875264621,18.0237170824513)
--(axis cs:6.07115124735379,17.9762829175487)
--(axis cs:0.697282224067128,1.85467584768875)
--(axis cs:1.25226195342668,1.6696826045689)
--cycle;
\path [draw=black, fill=black]
(axis cs:12,36)
--(axis cs:12,33.9128967442889)
--(axis cs:11.4450202706405,34.0978899874087)
--(axis cs:6.07115124735379,17.9762829175487)
--(axis cs:5.92884875264621,18.0237170824513)
--(axis cs:11.3027177759329,34.1453241523112)
--(axis cs:10.7477380465733,34.3303173954311)
--cycle;
\path [draw=black, fill=black]
(axis cs:15,23)
--(axis cs:16.4103070721427,24.5385168059739)
--(axis cs:16.6944081868822,24.0271347994428)
--(axis cs:23.9635767801616,28.0655617957091)
--(axis cs:24.0364232198384,27.9344382042909)
--(axis cs:16.767254626559,23.8960112080246)
--(axis cs:17.0513557412985,23.3846292014935)
--cycle;
\path [draw=black, fill=black]
(axis cs:33,33)
--(axis cs:31.5896929278573,31.4614831940261)
--(axis cs:31.3055918131178,31.9728652005572)
--(axis cs:24.0364232198384,27.9344382042909)
--(axis cs:23.9635767801616,28.0655617957091)
--(axis cs:31.232745373441,32.1039887919754)
--(axis cs:30.9486442587015,32.6153707985065)
--cycle;
\path [draw=black, fill=black]
(axis cs:24,28)
--(axis cs:21.9864382877024,28.549153194263)
--(axis cs:22.3109379024942,29.0359026164506)
--(axis cs:11.9583974852831,35.9375962279247)
--(axis cs:12.0416025147169,36.0624037720753)
--(axis cs:22.394142931928,29.1607101606013)
--(axis cs:22.7186425467197,29.6474595827889)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,44)
--(axis cs:2.01356171229758,43.450846805737)
--(axis cs:1.68906209750582,42.9640973835494)
--(axis cs:12.0416025147169,36.0624037720753)
--(axis cs:11.9583974852831,35.9375962279247)
--(axis cs:1.60585706807204,42.8392898393987)
--(axis cs:1.28135745328028,42.3525404172111)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:-0.66,1.98)
--(axis cs:-0.075,1.98)
--(axis cs:-0.075,22)
--(axis cs:0.075,22)
--(axis cs:0.075,1.98)
--(axis cs:0.66,1.98)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,44)
--(axis cs:0.66,42.02)
--(axis cs:0.075,42.02)
--(axis cs:0.075,22)
--(axis cs:-0.075,22)
--(axis cs:-0.075,42.02)
--(axis cs:-0.66,42.02)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,66)
--(axis cs:0.66,64.02)
--(axis cs:0.075,64.02)
--(axis cs:0.075,44)
--(axis cs:-0.075,44)
--(axis cs:-0.075,64.02)
--(axis cs:-0.66,64.02)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,22)
--(axis cs:-0.66,23.98)
--(axis cs:-0.075,23.98)
--(axis cs:-0.075,44)
--(axis cs:0.075,44)
--(axis cs:0.075,23.98)
--(axis cs:0.66,23.98)
--cycle;
\path [draw=black, fill=black]
(axis cs:66,0)
--(axis cs:64.1332380976675,0.933380951166243)
--(axis cs:64.5468955646616,1.34703841816037)
--(axis cs:32.946966991411,32.946966991411)
--(axis cs:33.053033008589,33.053033008589)
--(axis cs:64.6529615818396,1.45310443533836)
--(axis cs:65.0666190488338,1.86676190233249)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,66)
--(axis cs:1.86676190233249,65.0666190488338)
--(axis cs:1.45310443533836,64.6529615818396)
--(axis cs:33.053033008589,33.053033008589)
--(axis cs:32.946966991411,32.946966991411)
--(axis cs:1.34703841816037,64.5468955646616)
--(axis cs:0.933380951166243,64.1332380976675)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
66 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 66
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
15 23
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 18
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
24 28
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
12 36
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 22
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 44
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
33 33
};
\end{axis}

\end{tikzpicture}


==> plots/15_28_43.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(15,28,43)/86},
x grid style={darkgray176},
xmin=-17.3471861471862, xmax=110.947186147186,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=94.6,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:0.460258470065029,2.68032873743752)
--(axis cs:1.15222024653762,2.30963492861291)
--(axis cs:14.9338890022478,28.0354166059387)
--(axis cs:15.0661109977522,27.9645833940613)
--(axis cs:1.28444224204194,2.2388017167356)
--(axis cs:1.97640401851453,1.868107907911)
--cycle;
\path [draw=black, fill=black]
(axis cs:30,56)
--(axis cs:29.539741529935,53.3196712625625)
--(axis cs:28.8477797534624,53.6903650713871)
--(axis cs:15.0661109977522,27.9645833940613)
--(axis cs:14.9338890022478,28.0354166059387)
--(axis cs:28.7155577579581,53.7611982832644)
--(axis cs:28.0235959814855,54.131892092089)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,86)
--(axis cs:2.43244732728172,84.7837763363591)
--(axis cs:1.87736850405028,84.2286975131277)
--(axis cs:30.053033008589,56.053033008589)
--(axis cs:29.946966991411,55.946966991411)
--(axis cs:1.7713024868723,84.1226314959497)
--(axis cs:1.21622366364086,83.5675526727183)
--cycle;
\path [draw=black, fill=black]
(axis cs:60,26)
--(axis cs:57.5675526727183,27.2162236636409)
--(axis cs:58.1226314959497,27.7713024868723)
--(axis cs:29.946966991411,55.946966991411)
--(axis cs:30.053033008589,56.053033008589)
--(axis cs:58.2286975131277,27.8773685040503)
--(axis cs:58.7837763363591,28.4324473272817)
--cycle;
\path [draw=black, fill=black]
(axis cs:86,0)
--(axis cs:83.5675526727183,1.21622366364086)
--(axis cs:84.1226314959497,1.7713024868723)
--(axis cs:61.946966991411,23.946966991411)
--(axis cs:62.053033008589,24.053033008589)
--(axis cs:84.2286975131277,1.87736850405028)
--(axis cs:84.7837763363591,2.43244732728172)
--cycle;
\path [draw=black, fill=black]
(axis cs:38.0000000000001,48)
--(axis cs:40.4324473272818,46.7837763363591)
--(axis cs:39.8773685040504,46.2286975131277)
--(axis cs:62.053033008589,24.053033008589)
--(axis cs:61.946966991411,23.946966991411)
--(axis cs:39.7713024868724,46.1226314959497)
--(axis cs:39.2162236636409,45.5675526727182)
--cycle;
\path [draw=black, fill=black]
(axis cs:86,0)
--(axis cs:83.5675526727183,1.21622366364086)
--(axis cs:84.1226314959497,1.7713024868723)
--(axis cs:73.946966991411,11.946966991411)
--(axis cs:74.053033008589,12.053033008589)
--(axis cs:84.2286975131277,1.87736850405029)
--(axis cs:84.7837763363591,2.43244732728173)
--cycle;
\path [draw=black, fill=black]
(axis cs:62,24)
--(axis cs:64.4324473272818,22.7837763363591)
--(axis cs:63.8773685040503,22.2286975131277)
--(axis cs:74.053033008589,12.053033008589)
--(axis cs:73.946966991411,11.946966991411)
--(axis cs:63.7713024868723,22.1226314959497)
--(axis cs:63.2162236636409,21.5675526727183)
--cycle;
\path [draw=black, fill=black]
(axis cs:74,12)
--(axis cs:71.5675526727183,13.2162236636409)
--(axis cs:72.1226314959497,13.7713024868723)
--(axis cs:59.946966991411,25.946966991411)
--(axis cs:60.053033008589,26.053033008589)
--(axis cs:72.2286975131277,13.8773685040503)
--(axis cs:72.7837763363592,14.4324473272817)
--cycle;
\path [draw=black, fill=black]
(axis cs:46,39.9999999999999)
--(axis cs:48.4324473272817,38.7837763363591)
--(axis cs:47.8773685040503,38.2286975131276)
--(axis cs:60.053033008589,26.053033008589)
--(axis cs:59.946966991411,25.946966991411)
--(axis cs:47.7713024868723,38.1226314959496)
--(axis cs:47.2162236636409,37.5675526727182)
--cycle;
\path [draw=black, fill=black]
(axis cs:30,56)
--(axis cs:32.4324473272817,54.7837763363591)
--(axis cs:31.8773685040503,54.2286975131277)
--(axis cs:46.053033008589,40.0530330085889)
--(axis cs:45.946966991411,39.9469669914109)
--(axis cs:31.7713024868723,54.1226314959497)
--(axis cs:31.2162236636409,53.5675526727183)
--cycle;
\path [draw=black, fill=black]
(axis cs:62,24)
--(axis cs:59.5675526727183,25.2162236636409)
--(axis cs:60.1226314959497,25.7713024868723)
--(axis cs:45.946966991411,39.9469669914109)
--(axis cs:46.053033008589,40.0530330085889)
--(axis cs:60.2286975131277,25.8773685040503)
--(axis cs:60.7837763363592,26.4324473272817)
--cycle;
\path [draw=black, fill=black]
(axis cs:30,56)
--(axis cs:32.4324473272817,54.7837763363591)
--(axis cs:31.8773685040503,54.2286975131277)
--(axis cs:38.0530330085891,48.053033008589)
--(axis cs:37.9469669914111,47.946966991411)
--(axis cs:31.7713024868723,54.1226314959497)
--(axis cs:31.2162236636409,53.5675526727183)
--cycle;
\path [draw=black, fill=black]
(axis cs:46,39.9999999999999)
--(axis cs:43.5675526727183,41.2162236636408)
--(axis cs:44.1226314959497,41.7713024868722)
--(axis cs:37.9469669914111,47.946966991411)
--(axis cs:38.0530330085891,48.053033008589)
--(axis cs:44.2286975131277,41.8773685040502)
--(axis cs:44.7837763363591,42.4324473272817)
--cycle;
\addplot [semithick, red, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
86 0
};
\addplot [semithick, red, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 86
};
\addplot [semithick, red, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
15 28
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
30 56
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
62 24
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
74 12
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
60 26
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
46 39.9999999999999
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
38.0000000000001 48
};
\end{axis}

\end{tikzpicture}


==> plots/1_2_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\pgfplotsset{every axis plot/.append style={very thin}}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$\mathbf{\ba}=(1,2,3)/6$},
%x grid style={darkgray176},
xmin=-1, xmax=7,
xtick style={color=black},
%y grid style={darkgray176},
ymin=-1, ymax=7,
%ytick style={color=black},
axis equal,
]
% \path [draw=black, fill=black]
% (axis cs:0,0)
% --(axis cs:0.0268328157299975,0.187829710109982)
% --(axis cs:0.0134164078649987,0.194537914042482)
% --(axis cs:0.932917960675006,2.0335410196625)
% --(axis cs:1.06708203932499,1.9664589803375)
% --(axis cs:0.147580486514986,0.127455874717488)
% --(axis cs:0.134164078649987,0.134164078649987)
% --cycle;

\node[left] at (0,0) {\tiny $(0,0)$};
\node[left] at (1,2) {\tiny $(1,2)$};
\node[right] at (4,2) {\tiny $(4,2)$};
\node[right] at (2,4) {\tiny $(2,4)$};
\node[above] at (0,6) {\tiny $(0,6)$};
\node[right] at (6,0) {\tiny $(6,0)$};

\draw[<-] (0,0)--(0.97,1.96);
\draw[<-] (1.97,3.97)--(1,2);
\draw[->] (2.04,3.96)--(3.96,2.04);
\draw[->] (4.04,1.96) -- (5.96,0.04);
\draw[->] (1.96,4.04) -- (0.04, 5.96);
% \path [draw=black, fill=black]
% (axis cs:2,4)
% --(axis cs:1.97316718427,3.81217028989002)
% --(axis cs:1.986583592135,3.80546208595752)
% --(axis cs:1.06708203932499,1.9664589803375)
% --(axis cs:0.932917960675006,2.0335410196625)
% --(axis cs:1.85241951348501,3.87254412528251)
% --(axis cs:1.86583592135001,3.86583592135001)
% --cycle;
% \path [draw=black, fill=black]
% (axis cs:0,6)
% --(axis cs:0.169705627484771,5.91514718625761)
% --(axis cs:0.18031222920257,5.92575378797541)
% --(axis cs:2.05303300858899,4.05303300858899)
% --(axis cs:1.94696699141101,3.94696699141101)
% --(axis cs:0.0742462120245875,5.81968777079743)
% --(axis cs:0.0848528137423857,5.83029437251523)
% --cycle;
% \path [draw=black, fill=black]
% (axis cs:4.00000000000003,2.00000000000005)
% --(axis cs:3.83029437251526,2.08485281374243)
% --(axis cs:3.81968777079746,2.07424621202463)
% --(axis cs:1.94696699141101,3.94696699141101)
% --(axis cs:2.05303300858899,4.05303300858899)
% --(axis cs:3.92575378797544,2.18031222920262)
% --(axis cs:3.91514718625764,2.16970562748482)
% --cycle;
% \path [draw=black, fill=black]
% (axis cs:6,0)
% --(axis cs:5.83029437251523,0.084852813742389)
% --(axis cs:5.81968777079743,0.074246212024591)
% --(axis cs:3.94696699141104,1.94696699141106)
% --(axis cs:4.05303300858902,2.05303300858904)
% --(axis cs:5.92575378797542,0.180312229202571)
% --(axis cs:5.91514718625762,0.169705627484773)
% --cycle;
% \path [draw=black, fill=black]
% (axis cs:2,4)
% --(axis cs:2.16970562748477,3.91514718625762)
% --(axis cs:2.18031222920257,3.92575378797542)
% --(axis cs:4.05303300858902,2.05303300858904)
% --(axis cs:3.94696699141104,1.94696699141106)
% --(axis cs:2.07424621202459,3.81968777079743)
% --(axis cs:2.08485281374239,3.83029437251523)
% --cycle;
\addplot [semithick, red, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
6 0
};
\addplot [semithick, red, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 6
};
\addplot [semithick, red, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
1 2
};
\addplot [semithick, blue, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
2 4
};
\addplot [semithick, blue, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
4.00000000000003 2.00000000000005
};
\end{axis}

\end{tikzpicture}


==> plots/33_69_71.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(33,69,71)/173},
x grid style={darkgray176},
xmin=-33.7114718614719, xmax=223.011471861472,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=190.3,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:44,92)
--(axis cs:43.3214381724219,86.5715053793751)
--(axis cs:41.8284060356149,87.2855642274132)
--(axis cs:33.0676600666227,68.9676408377022)
--(axis cs:32.9323399333773,69.0323591622978)
--(axis cs:41.6930859023695,87.3502825520088)
--(axis cs:40.2000537655625,88.0643414000469)
--cycle;
\path [draw=black, fill=black]
(axis cs:22,46)
--(axis cs:22.6785618275781,51.4284946206249)
--(axis cs:24.1715939643851,50.7144357725868)
--(axis cs:32.9323399333773,69.0323591622978)
--(axis cs:33.0676600666227,68.9676408377022)
--(axis cs:24.3069140976305,50.6497174479912)
--(axis cs:25.7999462344375,49.9356585999531)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,173)
--(axis cs:3.9975407307005,169.265208425308)
--(axis cs:2.54325344297477,168.475225207284)
--(axis cs:44.0659042577519,92.0357998437171)
--(axis cs:43.9340957422481,91.9642001562829)
--(axis cs:2.41144492747092,168.40362551985)
--(axis cs:0.95715763974519,167.613642301826)
--cycle;
\path [draw=black, fill=black]
(axis cs:88,11)
--(axis cs:84.0024592692995,14.734791574692)
--(axis cs:85.4567465570252,15.5247747927159)
--(axis cs:43.9340957422481,91.9642001562829)
--(axis cs:44.0659042577519,92.0357998437171)
--(axis cs:85.5885550725291,15.5963744801501)
--(axis cs:87.0428423602548,16.3863576981739)
--cycle;
\path [draw=black, fill=black]
(axis cs:173,0)
--(axis cs:167.630890295922,-1.0496003932785)
--(axis cs:167.843295533356,0.591712805081359)
--(axis cs:87.9903743850105,10.9256202478085)
--(axis cs:88.0096256149895,11.0743797521915)
--(axis cs:167.862546763335,0.740472309464428)
--(axis cs:168.07495200077,2.38178550782428)
--cycle;
\path [draw=black, fill=black]
(axis cs:3,22)
--(axis cs:8.36910970407847,23.0496003932785)
--(axis cs:8.15670446664367,21.4082871949186)
--(axis cs:88.0096256149895,11.0743797521915)
--(axis cs:87.9903743850105,10.9256202478085)
--(axis cs:8.13745323666468,21.2595276905356)
--(axis cs:7.92504799922988,19.6182144921757)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,173)
--(axis cs:3.21867733001072,168.576300615404)
--(axis cs:1.64118724760107,168.075750877716)
--(axis cs:16.5714874659702,121.022683522856)
--(axis cs:16.4285125340298,120.977316477144)
--(axis cs:1.49821231566062,168.030383832004)
--(axis cs:-0.0792777667490323,167.529834094317)
--cycle;
\path [draw=black, fill=black]
(axis cs:33,69)
--(axis cs:29.7813226699893,73.423699384596)
--(axis cs:31.3588127523989,73.9242491222837)
--(axis cs:16.4285125340298,120.977316477144)
--(axis cs:16.5714874659702,121.022683522856)
--(axis cs:31.5017876843394,73.9696161679956)
--(axis cs:33.079277766749,74.4701659056832)
--cycle;
\path [draw=black, fill=black]
(axis cs:16.5,121)
--(axis cs:17.5128986581507,115.623845583661)
--(axis cs:15.8730747300374,115.847457937495)
--(axis cs:9.07431226260332,65.989866509645)
--(axis cs:8.92568773739668,66.010133490355)
--(axis cs:15.7244502048308,115.867724918205)
--(axis cs:14.0846262767175,116.091337272039)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.5,11)
--(axis cs:0.48710134184926,16.3761544163385)
--(axis cs:2.12692526996257,16.1525420625049)
--(axis cs:8.92568773739668,66.010133490355)
--(axis cs:9.07431226260332,65.989866509645)
--(axis cs:2.27554979516922,16.1322750817949)
--(axis cs:3.91537372328253,15.9086627279613)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:-1.01289865815074,5.37615441633854)
--(axis cs:0.626925269962574,5.15254206250491)
--(axis cs:1.42568773739668,11.010133490355)
--(axis cs:1.57431226260332,10.989866509645)
--(axis cs:0.775549795169219,5.13227508179491)
--(axis cs:2.41537372328253,4.90866272796128)
--cycle;
\path [draw=black, fill=black]
(axis cs:3,22)
--(axis cs:4.01289865815074,16.6238455836615)
--(axis cs:2.37307473003743,16.8474579374951)
--(axis cs:1.57431226260332,10.989866509645)
--(axis cs:1.42568773739668,11.010133490355)
--(axis cs:2.22445020483078,16.8677249182051)
--(axis cs:0.584626276717466,17.0913372720387)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:-1.01289865815074,5.37615441633854)
--(axis cs:0.626925269962574,5.15254206250491)
--(axis cs:4.42568773739668,33.010133490355)
--(axis cs:4.57431226260332,32.989866509645)
--(axis cs:0.775549795169219,5.13227508179491)
--(axis cs:2.41537372328253,4.90866272796128)
--cycle;
\path [draw=black, fill=black]
(axis cs:9,66)
--(axis cs:10.0128986581507,60.6238455836615)
--(axis cs:8.37307473003743,60.8474579374951)
--(axis cs:4.57431226260332,32.989866509645)
--(axis cs:4.42568773739668,33.010133490355)
--(axis cs:8.22445020483078,60.8677249182051)
--(axis cs:6.58462627671747,61.0913372720387)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.5,11)
--(axis cs:0.48710134184926,16.3761544163385)
--(axis cs:2.12692526996257,16.1525420625049)
--(axis cs:2.92568773739668,22.010133490355)
--(axis cs:3.07431226260332,21.989866509645)
--(axis cs:2.27554979516922,16.1322750817949)
--(axis cs:3.91537372328253,15.9086627279613)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.5,33)
--(axis cs:5.51289865815074,27.6238455836615)
--(axis cs:3.87307473003743,27.8474579374951)
--(axis cs:3.07431226260332,21.989866509645)
--(axis cs:2.92568773739668,22.010133490355)
--(axis cs:3.72445020483078,27.8677249182051)
--(axis cs:2.08462627671747,28.0913372720387)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:0.678561827578117,5.42849462062493)
--(axis cs:2.17159396438511,4.71443577258681)
--(axis cs:21.9323399333773,46.0323591622978)
--(axis cs:22.0676600666227,45.9676408377022)
--(axis cs:2.30691409763046,4.6497174479912)
--(axis cs:3.79994623443745,3.93565859995308)
--cycle;
\path [draw=black, fill=black]
(axis cs:44,92)
--(axis cs:43.3214381724219,86.5715053793751)
--(axis cs:41.8284060356149,87.2855642274132)
--(axis cs:22.0676600666227,45.9676408377022)
--(axis cs:21.9323399333773,46.0323591622978)
--(axis cs:41.6930859023695,87.3502825520088)
--(axis cs:40.2000537655625,88.0643414000469)
--cycle;
\addplot [semithick, red, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
173 0
};
\addplot [semithick, red, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 173
};
\addplot [semithick, red, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
33 69
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
44 92
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
88 11
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
16.5 121
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
9 66
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
1.5 11
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
4.5 33
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
3 22
};
\addplot [semithick, blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
22 46
};
\end{axis}

\end{tikzpicture}


==> plots/35_63_96.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(35,63,96)/194},
x grid style={darkgray176},
xmin=-37.6614718614719, xmax=250.061471861472,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=213.4,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:5,9)
--(axis cs:6.13057674378386,15.0297426335139)
--(axis cs:7.76088006375052,14.1240185668657)
--(axis cs:34.9344382042909,63.0364232198384)
--(axis cs:35.0655617957091,62.9635767801616)
--(axis cs:7.89200365516875,14.051172127189)
--(axis cs:9.52230697513542,13.1454480605408)
--cycle;
\path [draw=black, fill=black]
(axis cs:65,117)
--(axis cs:63.8694232562161,110.970257366486)
--(axis cs:62.2391199362495,111.875981433134)
--(axis cs:35.0655617957091,62.9635767801616)
--(axis cs:34.9344382042909,63.0364232198384)
--(axis cs:62.1079963448312,111.948827872811)
--(axis cs:60.4776930248646,112.854551939459)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:1.13057674378386,6.0297426335139)
--(axis cs:2.76088006375052,5.12401856686575)
--(axis cs:4.93443820429088,9.0364232198384)
--(axis cs:5.06556179570912,8.9635767801616)
--(axis cs:2.89200365516875,5.05117212718895)
--(axis cs:4.52230697513542,4.1454480605408)
--cycle;
\path [draw=black, fill=black]
(axis cs:10,18)
--(axis cs:8.86942325621614,11.9702573664861)
--(axis cs:7.23911993624948,12.8759814331343)
--(axis cs:5.06556179570912,8.9635767801616)
--(axis cs:4.93443820429088,9.0364232198384)
--(axis cs:7.10799634483125,12.948827872811)
--(axis cs:5.47769302486458,13.8545519394592)
--cycle;
\path [draw=black, fill=black]
(axis cs:194,0)
--(axis cs:188.036451927084,1.43947712104864)
--(axis cs:189.02489995019,3.02099395801813)
--(axis cs:129.9602500795,39.9364001271996)
--(axis cs:130.0397499205,40.0635998728004)
--(axis cs:189.104399791191,3.14819370361889)
--(axis cs:190.092847814297,4.72971054058838)
--cycle;
\path [draw=black, fill=black]
(axis cs:66,80)
--(axis cs:71.9635480729158,78.5605228789514)
--(axis cs:70.9751000498099,76.9790060419819)
--(axis cs:130.0397499205,40.0635998728004)
--(axis cs:129.9602500795,39.9364001271996)
--(axis cs:70.8956002088094,76.8518062963811)
--(axis cs:69.9071521857034,75.2702894594116)
--cycle;
\path [draw=black, fill=black]
(axis cs:194,0)
--(axis cs:188.512851377992,2.7435743110038)
--(axis cs:189.831605524905,4.06232845791672)
--(axis cs:96.946966991411,96.946966991411)
--(axis cs:97.053033008589,97.053033008589)
--(axis cs:189.937671542083,4.1683944750947)
--(axis cs:191.256425688996,5.48714862200761)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,194)
--(axis cs:5.48714862200761,191.256425688996)
--(axis cs:4.1683944750947,189.937671542083)
--(axis cs:97.053033008589,97.053033008589)
--(axis cs:96.946966991411,96.946966991411)
--(axis cs:4.06232845791672,189.831605524905)
--(axis cs:2.7435743110038,188.512851377992)
--cycle;
\path [draw=black, fill=black]
(axis cs:35,63)
--(axis cs:33.8694232562161,56.9702573664861)
--(axis cs:32.2391199362495,57.8759814331343)
--(axis cs:20.0655617957091,35.9635767801616)
--(axis cs:19.9344382042909,36.0364232198384)
--(axis cs:32.1079963448312,57.9488278728111)
--(axis cs:30.4776930248646,58.8545519394592)
--cycle;
\path [draw=black, fill=black]
(axis cs:5,9)
--(axis cs:6.13057674378386,15.0297426335139)
--(axis cs:7.76088006375052,14.1240185668657)
--(axis cs:19.9344382042909,36.0364232198384)
--(axis cs:20.0655617957091,35.9635767801616)
--(axis cs:7.89200365516875,14.051172127189)
--(axis cs:9.52230697513542,13.1454480605408)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:1.13057674378386,6.0297426335139)
--(axis cs:2.76088006375052,5.12401856686575)
--(axis cs:9.93443820429088,18.0364232198384)
--(axis cs:10.0655617957091,17.9635767801616)
--(axis cs:2.89200365516875,5.05117212718895)
--(axis cs:4.52230697513542,4.1454480605408)
--cycle;
\path [draw=black, fill=black]
(axis cs:20,36)
--(axis cs:18.8694232562161,29.9702573664861)
--(axis cs:17.2391199362495,30.8759814331343)
--(axis cs:10.0655617957091,17.9635767801616)
--(axis cs:9.93443820429088,18.0364232198384)
--(axis cs:17.1079963448312,30.948827872811)
--(axis cs:15.4776930248646,31.8545519394592)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,194)
--(axis cs:5.23663198966983,190.804114300422)
--(axis cs:3.8115134767898,189.60109217916)
--(axis cs:65.0573103959603,117.048378905681)
--(axis cs:64.9426896040397,116.951621094319)
--(axis cs:3.69689268486915,189.504334367798)
--(axis cs:2.27177417198912,188.301312246536)
--cycle;
\path [draw=black, fill=black]
(axis cs:130,40)
--(axis cs:124.76336801033,43.1958856995779)
--(axis cs:126.18848652321,44.3989078208403)
--(axis cs:64.9426896040397,116.951621094319)
--(axis cs:65.0573103959603,117.048378905681)
--(axis cs:126.303107315131,44.4956656322019)
--(axis cs:127.728225828011,45.6986877534642)
--cycle;
\path [draw=black, fill=black]
(axis cs:35,63)
--(axis cs:39.1702329527258,67.4994618700462)
--(axis cs:40.0669857726266,65.8642067278742)
--(axis cs:65.9639375541595,80.0657609306504)
--(axis cs:66.0360624458405,79.9342390693496)
--(axis cs:40.1391106643076,65.7326848665735)
--(axis cs:41.0358634842084,64.0974297244015)
--cycle;
\path [draw=black, fill=black]
(axis cs:97,97)
--(axis cs:92.8297670472742,92.5005381299538)
--(axis cs:91.9330142273734,94.1357932721258)
--(axis cs:66.0360624458405,79.9342390693496)
--(axis cs:65.9639375541595,80.0657609306504)
--(axis cs:91.8608893356924,94.2673151334265)
--(axis cs:90.9641365157916,95.9025702755985)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
194 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 194
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
35 63
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5 9
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
130 40
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
97 97
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
20 36
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
10 18
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
65 117
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
66 80
};
\end{axis}

\end{tikzpicture}


==> plots/4_26_27.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(4,26,27)/57},
x grid style={darkgray176},
xmin=-11.8924242424242, xmax=73.5924242424242,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=62.7,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:2,13)
--(axis cs:1.69664591741339,14.7767881980073)
--(axis cs:2.18588990775044,14.7015198918016)
--(axis cs:3.9258721226762,26.011404288819)
--(axis cs:4.0741278773238,25.988595711181)
--(axis cs:2.33414566239804,14.6787113141635)
--(axis cs:2.82338965273509,14.6034430079578)
--cycle;
\path [draw=black, fill=black]
(axis cs:6,39)
--(axis cs:6.30335408258661,37.2232118019927)
--(axis cs:5.81411009224956,37.2984801081984)
--(axis cs:4.0741278773238,25.988595711181)
--(axis cs:3.9258721226762,26.011404288819)
--(axis cs:5.66585433760196,37.3212886858365)
--(axis cs:5.17661034726491,37.3965569920422)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:-0.303354082586612,1.7767881980073)
--(axis cs:0.185889907750443,1.7015198918016)
--(axis cs:1.9258721226762,13.011404288819)
--(axis cs:2.0741278773238,12.988595711181)
--(axis cs:0.334145662398036,1.67871131416351)
--(axis cs:0.823389652735091,1.60344300795781)
--cycle;
\path [draw=black, fill=black]
(axis cs:4,26)
--(axis cs:4.30335408258661,24.2232118019927)
--(axis cs:3.81411009224956,24.2984801081984)
--(axis cs:2.0741278773238,12.988595711181)
--(axis cs:1.9258721226762,13.011404288819)
--(axis cs:3.66585433760196,24.3212886858365)
--(axis cs:3.17661034726491,24.3965569920422)
--cycle;
\path [draw=black, fill=black]
(axis cs:57,0)
--(axis cs:55.3432426769179,0.710038852749477)
--(axis cs:55.6721027771387,1.08000646549789)
--(axis cs:29.9501727120878,23.9439443010987)
--(axis cs:30.0498272879122,24.0560556989013)
--(axis cs:55.7717573529632,1.19211786330044)
--(axis cs:56.100617453184,1.56208547604885)
--cycle;
\path [draw=black, fill=black]
(axis cs:3,48)
--(axis cs:4.65675732308211,47.2899611472505)
--(axis cs:4.3278972228613,46.9199935345021)
--(axis cs:30.0498272879122,24.0560556989013)
--(axis cs:29.9501727120878,23.9439443010987)
--(axis cs:4.22824264703681,46.8078821366996)
--(axis cs:3.899382546816,46.4379145239512)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:0.97920948704156,1.51332375270059)
--(axis cs:1.288433535581,1.12679369202629)
--(axis cs:14.9531478714334,12.0585651607082)
--(axis cs:15.0468521285666,11.9414348392918)
--(axis cs:1.38213779271416,1.00966337060984)
--(axis cs:1.6913618412536,0.623133309935538)
--cycle;
\path [draw=black, fill=black]
(axis cs:30,24)
--(axis cs:29.0207905129584,22.4866762472994)
--(axis cs:28.711566464419,22.8732063079737)
--(axis cs:15.0468521285666,11.9414348392918)
--(axis cs:14.9531478714334,12.0585651607082)
--(axis cs:28.6178622072858,22.9903366293902)
--(axis cs:28.3086381587464,23.3768666900645)
--cycle;
\path [draw=black, fill=black]
(axis cs:15,12)
--(axis cs:13.9185010402224,13.4419986130368)
--(axis cs:14.3880992727574,13.5985313572151)
--(axis cs:8.92884875264621,29.9762829175487)
--(axis cs:9.07115124735379,30.0237170824513)
--(axis cs:14.530401767465,13.6459655221176)
--(axis cs:15,13.802498266296)
--cycle;
\path [draw=black, fill=black]
(axis cs:3,48)
--(axis cs:4.08149895977759,46.5580013869632)
--(axis cs:3.61190072724258,46.4014686427849)
--(axis cs:9.07115124735379,30.0237170824513)
--(axis cs:8.92884875264621,29.9762829175487)
--(axis cs:3.469598232535,46.3540344778824)
--(axis cs:3,46.197501733704)
--cycle;
\path [draw=black, fill=black]
(axis cs:9,30)
--(axis cs:7.91850104022241,31.4419986130368)
--(axis cs:8.38809927275742,31.5985313572151)
--(axis cs:5.92884875264621,38.9762829175487)
--(axis cs:6.07115124735379,39.0237170824513)
--(axis cs:8.530401767465,31.6459655221176)
--(axis cs:9,31.802498266296)
--cycle;
\path [draw=black, fill=black]
(axis cs:3,48)
--(axis cs:4.08149895977759,46.5580013869632)
--(axis cs:3.61190072724258,46.4014686427849)
--(axis cs:6.07115124735379,39.0237170824513)
--(axis cs:5.92884875264621,38.9762829175487)
--(axis cs:3.469598232535,46.3540344778824)
--(axis cs:3,46.197501733704)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,57)
--(axis cs:1.08149895977759,55.5580013869632)
--(axis cs:0.611900727242581,55.4014686427849)
--(axis cs:3.07115124735379,48.0237170824513)
--(axis cs:2.92884875264621,47.9762829175487)
--(axis cs:0.469598232535004,55.3540344778824)
--(axis cs:4.85634478344628e-17,55.197501733704)
--cycle;
\path [draw=black, fill=black]
(axis cs:6,39)
--(axis cs:4.91850104022241,40.4419986130368)
--(axis cs:5.38809927275742,40.5985313572151)
--(axis cs:2.92884875264621,47.9762829175487)
--(axis cs:3.07115124735379,48.0237170824513)
--(axis cs:5.530401767465,40.6459655221176)
--(axis cs:6,40.802498266296)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
57 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 57
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4 26
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
2 13
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
30 24
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
15 12
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
9 30
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 39
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
3 48
};
\end{axis}

\end{tikzpicture}


==> plots/4_5_19.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$\mathbf{\ba}=(4,5,19)/28$},
x grid style={darkgray176},
xmin=-6.43766233766234, xmax=36.2376623376623,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=30.8,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:0.306100573301668,0.830844413247384)
--(axis cs:0.466178679237489,0.702781928498727)
--(axis cs:3.94143483929177,5.04685212856658)
--(axis cs:4.05856516070823,4.95314787143342)
--(axis cs:0.583309000653944,0.609077671365564)
--(axis cs:0.743387106589765,0.481015186616907)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.00000000000001,9.99999999999999)
--(axis cs:7.69389942669834,9.16915558675261)
--(axis cs:7.53382132076252,9.29721807150126)
--(axis cs:4.05856516070823,4.95314787143342)
--(axis cs:3.94143483929177,5.04685212856658)
--(axis cs:7.41669099934606,9.39092232863443)
--(axis cs:7.25661289341024,9.51898481338308)
--cycle;
\path [draw=black, fill=black]
(axis cs:16,5.99999999999997)
--(axis cs:15.1234613528201,6.12521980673996)
--(axis cs:15.2151401398976,6.30857738089494)
--(axis cs:7.96645898033751,9.932917960675)
--(axis cs:8.03354101966251,10.067082039325)
--(axis cs:15.2822221792226,6.44274145954493)
--(axis cs:15.3739009663001,6.62609903369991)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,14)
--(axis cs:0.876538647179918,13.87478019326)
--(axis cs:0.784859860102426,13.691422619105)
--(axis cs:8.03354101966251,10.067082039325)
--(axis cs:7.96645898033751,9.932917960675)
--(axis cs:0.717777820777432,13.557258540455)
--(axis cs:0.626099033699941,13.3739009663001)
--cycle;
\path [draw=black, fill=black]
(axis cs:28,0)
--(axis cs:27.1234613528201,0.125219806739987)
--(axis cs:27.2151401398976,0.30857738089497)
--(axis cs:15.9664589803375,5.93291796067498)
--(axis cs:16.0335410196625,6.06708203932497)
--(axis cs:27.2822221792226,0.442741459544957)
--(axis cs:27.3739009663001,0.62609903369994)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.00000000000003,11.9999999999999)
--(axis cs:4.87653864717995,11.87478019326)
--(axis cs:4.78485986010246,11.691422619105)
--(axis cs:16.0335410196625,6.06708203932497)
--(axis cs:15.9664589803375,5.93291796067498)
--(axis cs:4.71777782077746,11.557258540455)
--(axis cs:4.62609903369997,11.3739009663)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,28)
--(axis cs:0.28,27.16)
--(axis cs:0.075,27.16)
--(axis cs:0.075,14)
--(axis cs:-0.075,14)
--(axis cs:-0.075,27.16)
--(axis cs:-0.28,27.16)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:-0.28,0.84)
--(axis cs:-0.075,0.84)
--(axis cs:-0.075,14)
--(axis cs:0.075,14)
--(axis cs:0.075,0.84)
--(axis cs:0.28,0.84)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.00000000000001,9.99999999999999)
--(axis cs:7.12346135282009,10.12521980674)
--(axis cs:7.21514013989758,10.308577380895)
--(axis cs:3.96645898033753,11.9329179606749)
--(axis cs:4.03354101966253,12.0670820393249)
--(axis cs:7.28222217922257,10.4427414595449)
--(axis cs:7.37390096630006,10.6260990336999)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,14)
--(axis cs:0.876538647179917,13.87478019326)
--(axis cs:0.784859860102424,13.691422619105)
--(axis cs:4.03354101966253,12.0670820393249)
--(axis cs:3.96645898033753,11.9329179606749)
--(axis cs:0.717777820777429,13.557258540455)
--(axis cs:0.626099033699936,13.3739009663001)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
28 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 28
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4 5
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
8.00000000000001 9.99999999999999
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
16 5.99999999999997
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 14
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4.00000000000003 11.9999999999999
};
\end{axis}

\end{tikzpicture}


==> plots/5_10_67.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(5,10,67)/82},
x grid style={darkgray176},
xmin=-16.5948051948052, xmax=105.794805194805,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=90.2,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:3,6)
--(axis cs:3.36671514830997,8.56700603816976)
--(axis cs:4.0330634056049,8.23383190952229)
--(axis cs:4.93291796067501,10.0335410196625)
--(axis cs:5.06708203932499,9.9664589803375)
--(axis cs:4.16722748425489,8.1667498701973)
--(axis cs:4.83357574154983,7.83357574154983)
--cycle;
\path [draw=black, fill=black]
(axis cs:7,14)
--(axis cs:6.63328485169003,11.4329939618302)
--(axis cs:5.9669365943951,11.7661680904777)
--(axis cs:5.06708203932499,9.9664589803375)
--(axis cs:4.93291796067501,10.0335410196625)
--(axis cs:5.83277251574511,11.8332501298027)
--(axis cs:5.16642425845017,12.1664242584502)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:0.366715148309965,2.56700603816976)
--(axis cs:1.0330634056049,2.23383190952229)
--(axis cs:2.93291796067501,6.0335410196625)
--(axis cs:3.06708203932499,5.9664589803375)
--(axis cs:1.16722748425489,2.1667498701973)
--(axis cs:1.83357574154983,1.83357574154983)
--cycle;
\path [draw=black, fill=black]
(axis cs:6,12)
--(axis cs:5.63328485169003,9.43299396183024)
--(axis cs:4.9669365943951,9.76616809047771)
--(axis cs:3.06708203932499,5.9664589803375)
--(axis cs:2.93291796067501,6.0335410196625)
--(axis cs:4.83277251574511,9.8332501298027)
--(axis cs:4.16642425845017,10.1664242584502)
--cycle;
\path [draw=black, fill=black]
(axis cs:82,0)
--(axis cs:79.4422137950426,-0.42629770082623)
--(axis cs:79.55840591228,0.309585708343927)
--(axis cs:43.9883028069895,5.92591777760032)
--(axis cs:44.0116971930105,6.07408222239968)
--(axis cs:79.581800298301,0.457750153143287)
--(axis cs:79.6979924155384,1.19363356231344)
--cycle;
\path [draw=black, fill=black]
(axis cs:6,12)
--(axis cs:8.55778620495738,12.4262977008262)
--(axis cs:8.44159408771999,11.6904142916561)
--(axis cs:44.0116971930105,6.07408222239968)
--(axis cs:43.9883028069895,5.92591777760032)
--(axis cs:8.41819970169903,11.5422498468567)
--(axis cs:8.30200758446164,10.8063664376866)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,82)
--(axis cs:1.94219877962712,80.2819010795606)
--(axis cs:1.29745619694368,79.9086290580071)
--(axis cs:22.0649069714111,44.0375777202906)
--(axis cs:21.9350930285889,43.9624222797094)
--(axis cs:1.16764225412151,79.8334736174258)
--(axis cs:0.52289967143807,79.4602015958722)
--cycle;
\path [draw=black, fill=black]
(axis cs:44,6)
--(axis cs:42.0578012203729,7.71809892043937)
--(axis cs:42.7025438030563,8.09137094199294)
--(axis cs:21.9350930285889,43.9624222797094)
--(axis cs:22.0649069714111,44.0375777202906)
--(axis cs:42.8323577458785,8.1665263825742)
--(axis cs:43.4771003285619,8.53979840412777)
--cycle;
\path [draw=black, fill=black]
(axis cs:5,10)
--(axis cs:5.36671514830997,12.5670060381698)
--(axis cs:6.0330634056049,12.2338319095223)
--(axis cs:5.93291796067501,12.0335410196625)
--(axis cs:6.06708203932499,11.9664589803375)
--(axis cs:6.16722748425489,12.1667498701973)
--(axis cs:6.83357574154983,11.8335757415498)
--cycle;
\path [draw=black, fill=black]
(axis cs:7,14)
--(axis cs:6.63328485169003,11.4329939618302)
--(axis cs:5.9669365943951,11.7661680904777)
--(axis cs:6.06708203932499,11.9664589803375)
--(axis cs:5.93291796067501,12.0335410196625)
--(axis cs:5.83277251574511,11.8332501298027)
--(axis cs:5.16642425845017,12.1664242584502)
--cycle;
\path [draw=black, fill=black]
(axis cs:22,44)
--(axis cs:21.63328485169,41.4329939618302)
--(axis cs:20.9669365943951,41.7661680904777)
--(axis cs:14.067082039325,27.9664589803375)
--(axis cs:13.932917960675,28.0335410196625)
--(axis cs:20.8327725157451,41.8332501298027)
--(axis cs:20.1664242584502,42.1664242584502)
--cycle;
\path [draw=black, fill=black]
(axis cs:6,12)
--(axis cs:6.36671514830997,14.5670060381698)
--(axis cs:7.0330634056049,14.2338319095223)
--(axis cs:13.932917960675,28.0335410196625)
--(axis cs:14.067082039325,27.9664589803375)
--(axis cs:7.16722748425489,14.1667498701973)
--(axis cs:7.83357574154983,13.8335757415498)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:0.366715148309965,2.56700603816976)
--(axis cs:1.0330634056049,2.23383190952229)
--(axis cs:6.93291796067501,14.0335410196625)
--(axis cs:7.06708203932499,13.9664589803375)
--(axis cs:1.16722748425489,2.1667498701973)
--(axis cs:1.83357574154983,1.83357574154983)
--cycle;
\path [draw=black, fill=black]
(axis cs:14,28)
--(axis cs:13.63328485169,25.4329939618302)
--(axis cs:12.9669365943951,25.7661680904777)
--(axis cs:7.06708203932499,13.9664589803375)
--(axis cs:6.93291796067501,14.0335410196625)
--(axis cs:12.8327725157451,25.8332501298027)
--(axis cs:12.1664242584502,26.1664242584502)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
82 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 82
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5 10
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
3 6
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
44 6
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
22 44
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 12
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
14 28
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
7 14
};
\end{axis}

\end{tikzpicture}


==> plots/5_29_42.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(5,29,42)/76},
x grid style={darkgray176},
xmin=-15.4662337662338, xmax=98.0662337662338,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=83.6,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:-0.361561918328271,2.37597832044292)
--(axis cs:0.313478260956607,2.25959208263519)
--(axis cs:4.92609049131917,29.0127430187381)
--(axis cs:5.07390950868083,28.9872569812619)
--(axis cs:0.46129727831826,2.23410604515904)
--(axis cs:1.13633745760314,2.1177198073513)
--cycle;
\path [draw=black, fill=black]
(axis cs:10,58)
--(axis cs:10.3615619183283,55.6240216795571)
--(axis cs:9.68652173904341,55.7404079173648)
--(axis cs:5.07390950868083,28.9872569812619)
--(axis cs:4.92609049131917,29.0127430187381)
--(axis cs:9.53870272168176,55.765893954841)
--(axis cs:8.86366254239688,55.8822801926487)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,76)
--(axis cs:1.77162541293965,74.3760100381387)
--(axis cs:1.1728276787964,74.0433446302813)
--(axis cs:10.0655617957091,58.0364232198384)
--(axis cs:9.9344382042909,57.9635767801616)
--(axis cs:1.04170408737817,73.9704981906045)
--(axis cs:0.442906353234916,73.6378327827471)
--cycle;
\path [draw=black, fill=black]
(axis cs:20,40.0000000000001)
--(axis cs:18.2283745870604,41.6239899618614)
--(axis cs:18.8271723212036,41.9566553697188)
--(axis cs:9.9344382042909,57.9635767801616)
--(axis cs:10.0655617957091,58.0364232198384)
--(axis cs:18.9582959126219,42.0295018093956)
--(axis cs:19.5570936467651,42.3621672172529)
--cycle;
\path [draw=black, fill=black]
(axis cs:48,20)
--(axis cs:45.6500171251273,19.4964322410987)
--(axis cs:45.7256627204886,20.1772425993502)
--(axis cs:29.9917176355444,21.9254587198996)
--(axis cs:30.0082823644557,22.0745412801006)
--(axis cs:45.7422274493998,20.3263251595512)
--(axis cs:45.8178730447611,21.0071355178026)
--cycle;
\path [draw=black, fill=black]
(axis cs:12.0000000000001,24.0000000000002)
--(axis cs:14.3499828748729,24.5035677589015)
--(axis cs:14.2743372795116,23.8227574006501)
--(axis cs:30.0082823644557,22.0745412801006)
--(axis cs:29.9917176355444,21.9254587198996)
--(axis cs:14.2577725506004,23.673674840449)
--(axis cs:14.1821269552391,22.9928644821976)
--cycle;
\path [draw=black, fill=black]
(axis cs:10,58)
--(axis cs:11.7716254129397,56.3760100381387)
--(axis cs:11.1728276787964,56.0433446302813)
--(axis cs:20.0655617957091,40.0364232198385)
--(axis cs:19.9344382042909,39.9635767801617)
--(axis cs:11.0417040873782,55.9704981906045)
--(axis cs:10.4429063532349,55.6378327827472)
--cycle;
\path [draw=black, fill=black]
(axis cs:30.0000000000001,22.0000000000001)
--(axis cs:28.2283745870604,23.6239899618615)
--(axis cs:28.8271723212037,23.9566553697188)
--(axis cs:19.9344382042909,39.9635767801617)
--(axis cs:20.0655617957091,40.0364232198385)
--(axis cs:28.9582959126219,24.0295018093956)
--(axis cs:29.5570936467651,24.362167217253)
--cycle;
\path [draw=black, fill=black]
(axis cs:76,0)
--(axis cs:73.7029466584221,0.706785643562423)
--(axis cs:74.1010948211197,1.26419307133904)
--(axis cs:47.9564071354711,19.9389699896595)
--(axis cs:48.0435928645289,20.0610300103405)
--(axis cs:74.1882805501776,1.38625309202005)
--(axis cs:74.5864287128752,1.94366051979666)
--cycle;
\path [draw=black, fill=black]
(axis cs:20,40.0000000000001)
--(axis cs:22.2970533415779,39.2932143564376)
--(axis cs:21.8989051788803,38.735806928661)
--(axis cs:48.0435928645289,20.0610300103405)
--(axis cs:47.9564071354711,19.9389699896595)
--(axis cs:21.8117194498225,38.61374690798)
--(axis cs:21.4135712871249,38.0563394802034)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,76)
--(axis cs:2.06083934927725,74.7634963904337)
--(axis cs:1.54074857665703,74.3177042996163)
--(axis cs:24.0569442451776,48.0488093530097)
--(axis cs:23.9430557548228,47.9511906469913)
--(axis cs:1.42686008630223,74.2200855935979)
--(axis cs:0.906769313682011,73.7742935027806)
--cycle;
\path [draw=black, fill=black]
(axis cs:48,20)
--(axis cs:45.9391606507228,21.2365036095664)
--(axis cs:46.459251423343,21.6822957003837)
--(axis cs:23.9430557548228,47.9511906469913)
--(axis cs:24.0569442451776,48.0488093530097)
--(axis cs:46.5731399136978,21.7799144064021)
--(axis cs:47.0932306863181,22.2257064972195)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:0.339882332579968,2.37917632805978)
--(axis cs:0.95256495841491,2.07283501514231)
--(axis cs:11.9329179606751,24.0335410196627)
--(axis cs:12.0670820393251,23.9664589803377)
--(axis cs:1.0867290370649,2.00575297581731)
--(axis cs:1.69941166289984,1.69941166289984)
--cycle;
\path [draw=black, fill=black]
(axis cs:24.0000000000002,48.0000000000005)
--(axis cs:23.6601176674203,45.6208236719407)
--(axis cs:23.0474350415853,45.9271649848582)
--(axis cs:12.0670820393251,23.9664589803377)
--(axis cs:11.9329179606751,24.0335410196627)
--(axis cs:22.9132709629353,45.9942470241831)
--(axis cs:22.3005883371004,46.3005883371006)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
76 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 76
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5 29
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
10 58
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
30.0000000000001 22.0000000000001
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
20 40.0000000000001
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
48 20
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
24.0000000000002 48.0000000000005
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
12.0000000000001 24.0000000000002
};
\end{axis}

\end{tikzpicture}


==> plots/5_32_36.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{\alpha}\)=(5,32,36)/73},
x grid style={darkgray176},
xmin=-14.9019480519481, xmax=94.2019480519481,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=80.3,
ytick style={color=black}
]
\path [draw=black, fill=black]
(axis cs:8,22)
--(axis cs:6.67149494239826,23.8878756081709)
--(axis cs:7.29887115921812,24.0760884732168)
--(axis cs:4.92816302860841,31.9784489085825)
--(axis cs:5.07183697139159,32.0215510914175)
--(axis cs:7.44254510200129,24.1191906560518)
--(axis cs:8.06992131882114,24.3074035210978)
--cycle;
\path [draw=black, fill=black]
(axis cs:2,42)
--(axis cs:3.32850505760174,40.1121243918291)
--(axis cs:2.70112884078188,39.9239115267832)
--(axis cs:5.07183697139159,32.0215510914175)
--(axis cs:4.92816302860841,31.9784489085825)
--(axis cs:2.55745489799871,39.8808093439482)
--(axis cs:1.93007868117886,39.6925964789022)
--cycle;
\path [draw=black, fill=black]
(axis cs:12,33)
--(axis cs:11.9376318909867,30.692379966507)
--(axis cs:11.3220671986018,30.9162216728288)
--(axis cs:8.07048450676163,21.9743692702685)
--(axis cs:7.92951549323837,22.0256307297315)
--(axis cs:11.1810981850785,30.9674831322918)
--(axis cs:10.5655334926936,31.1913248386136)
--cycle;
\path [draw=black, fill=black]
(axis cs:4,11)
--(axis cs:4.06236810901332,13.307620033493)
--(axis cs:4.67793280139825,13.0837783271712)
--(axis cs:7.92951549323837,22.0256307297315)
--(axis cs:8.07048450676163,21.9743692702685)
--(axis cs:4.81890181492152,13.0325168677082)
--(axis cs:5.43446650730644,12.8086751613864)
--cycle;
\path [draw=black, fill=black]
(axis cs:73,0)
--(axis cs:70.707615205659,0.271977856955711)
--(axis cs:70.9865122644551,0.864634106897362)
--(axis cs:38.9680652222753,15.9321385973349)
--(axis cs:39.0319347777247,16.0678614026651)
--(axis cs:71.0503818199046,1.00035691222751)
--(axis cs:71.3292788787006,1.59301316216916)
--cycle;
\path [draw=black, fill=black]
(axis cs:5,32)
--(axis cs:7.29238479434099,31.7280221430443)
--(axis cs:7.01348773554492,31.1353658931026)
--(axis cs:39.0319347777247,16.0678614026651)
--(axis cs:38.9680652222753,15.9321385973349)
--(axis cs:6.94961818009544,30.9996430877725)
--(axis cs:6.67072112129937,30.4069868378308)
--cycle;
\path [draw=black, fill=black]
(axis cs:5,32)
--(axis cs:7.29238479434099,31.7280221430443)
--(axis cs:7.01348773554492,31.1353658931026)
--(axis cs:22.0319347777247,24.0678614026651)
--(axis cs:21.9680652222753,23.9321385973349)
--(axis cs:6.94961818009544,30.9996430877725)
--(axis cs:6.67072112129937,30.4069868378308)
--cycle;
\path [draw=black, fill=black]
(axis cs:39,16)
--(axis cs:36.707615205659,16.2719778569557)
--(axis cs:36.9865122644551,16.8646341068974)
--(axis cs:21.9680652222753,23.9321385973349)
--(axis cs:22.0319347777247,24.0678614026651)
--(axis cs:37.0503818199046,17.0003569122275)
--(axis cs:37.3292788787006,17.5930131621692)
--cycle;
\path [draw=black, fill=black]
(axis cs:22,24)
--(axis cs:19.8838415656343,24.9224280354927)
--(axis cs:20.322013464847,25.4092857012846)
--(axis cs:11.9498276451283,32.9442529390315)
--(axis cs:12.0501723548717,33.0557470609685)
--(axis cs:20.4223581745904,25.5207798232217)
--(axis cs:20.8605300738031,26.0076374890136)
--cycle;
\path [draw=black, fill=black]
(axis cs:2,42)
--(axis cs:4.11615843436568,41.0775719645073)
--(axis cs:3.67798653515298,40.5907142987154)
--(axis cs:12.0501723548717,33.0557470609685)
--(axis cs:11.9498276451283,32.9442529390315)
--(axis cs:3.57764182540961,40.4792201767783)
--(axis cs:3.13946992619691,39.9923625109864)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,0)
--(axis cs:0.0623681090133236,2.30762003349297)
--(axis cs:0.67793280139825,2.08377832717118)
--(axis cs:3.92951549323837,11.0256307297315)
--(axis cs:4.07048450676163,10.9743692702685)
--(axis cs:0.818901814921515,2.03251686770817)
--(axis cs:1.43446650730644,1.80867516138638)
--cycle;
\path [draw=black, fill=black]
(axis cs:8,22)
--(axis cs:7.93763189098668,19.692379966507)
--(axis cs:7.32206719860175,19.9162216728288)
--(axis cs:4.07048450676163,10.9743692702685)
--(axis cs:3.92951549323837,11.0256307297315)
--(axis cs:7.18109818507848,19.9674831322918)
--(axis cs:6.56553349269356,20.1913248386136)
--cycle;
\path [draw=black, fill=black]
(axis cs:0,73)
--(axis cs:0.869482664362518,70.8615426362976)
--(axis cs:0.215841586988178,70.8193722442089)
--(axis cs:2.07484439817263,42.0048286708498)
--(axis cs:1.92515560182737,41.9951713291502)
--(axis cs:0.0661527906429091,70.8097149025092)
--(axis cs:-0.587488286731431,70.7675445104206)
--cycle;
\path [draw=black, fill=black]
(axis cs:4,11)
--(axis cs:3.13051733563748,13.1384573637024)
--(axis cs:3.78415841301182,13.1806277557911)
--(axis cs:1.92515560182737,41.9951713291502)
--(axis cs:2.07484439817263,42.0048286708498)
--(axis cs:3.93384720935709,13.1902850974908)
--(axis cs:4.58748828673143,13.2324554895794)
--cycle;
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
73 0
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 73
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
5 32
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
8 22
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
39 16
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
22 24
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
12 33
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4 11
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
2 42
};
\end{axis}

\end{tikzpicture}


==> plots/dev_gclp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Demand points},
xmin=-0.37, xmax=3.37,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={25,50,75,100},
y grid style={darkgray176},
ylabel={\% Dev Coverage of \texttt{Optimal}  w.r.t. \texttt{UB}},
ymin=0, ymax=45,
ytick style={color=black}
]
\draw[draw=none,fill=darkgray176] (axis cs:-0.2,0) rectangle (axis cs:0.2,9.13);
\draw[draw=none,fill=darkgray176] (axis cs:0.8,0) rectangle (axis cs:1.2,23.58);
\draw[draw=none,fill=darkgray176] (axis cs:1.8,0) rectangle (axis cs:2.2,41.22);
\draw[draw=none,fill=darkgray176] (axis cs:2.8,0) rectangle (axis cs:3.2,30.00);
\end{axis}

\end{tikzpicture}

==> plots/lines2_gclp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  % at={(0.03,0.97)},
  % anchor=north west,
    at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
xtick={25,50,75,100},
ytick={1000, 2000, 3000, 4000, 5000, 6000, 7000},
ylabel={\# SOC Constraints},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Demand points},
xmin=21.25, xmax=103.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=1200, ymax=6800,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
% 25 1671.83
% 50 3342.67
% 75 5013.5
% 100 6684.33
25 1229
50 2458
75 3687
100 4917
};
\addlegendentry{\texttt{Optimal}}
\addplot [semithick, darkorange25512714, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
% 25 2213.5
% 50 4426
% 75 6638.5
% 100 8476
25 1771
50 3542
75 5313
100 6708
};
\addlegendentry{\texttt{UB}}
\end{axis}

\end{tikzpicture}

==> plots/lines_gclp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
},
xtick={25,50,75,100},
ytick={1800, 3600, 5400, 7200},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Demand points},
ylabel={CPU time (secs)},
xmin=21.25, xmax=103.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=3600,
%ymin=4780.863, ymax=7315.197,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
25 4896.06
50 7009.53
75 7057.13
100 6979.62
};
\addlegendentry{\texttt{Optimal}}
\addplot [semithick, darkorange25512714, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
25 6061.68
50 7200
75 7200
100 7200
};
\addlegendentry{\texttt{UB}}
\end{axis}

\end{tikzpicture}
